New approximate distance oracles and their applications

Let $G = (V, E)$ be an undirected graph with $n$ vertices and $m$ edges, and let $\mu = m/n$. A \emph{distance oracle} is a data structure designed to answer approximate distance queries, with the goal of achieving low stretch, efficient space usage, and fast query time. While much of the prior work focused on distance oracles with constant query time, this paper presents a comprehensive study of distance oracles with non-constant query time. We explore the tradeoffs between space, stretch, and query time of distance oracles in various regimes. Specifically, we consider both weighted and unweighted graphs in the regimes of stretch $< 2$ and stretch $\ge 2$. Among our results, we present a new three-way trade-off between stretch, space, and query time, offering a natural extension of the classical Thorup-Zwick distance oracle [STOC'01 and JACM'05] to regimes with larger query time. Specifically, for any $0 < r < 1/2$ and integer $k \ge 1$, we construct a $(2k(1 - 2r) - 1)$-stretch distance oracle with $\tilde{O}(m + n^{1 + 1/k})$ space and $\tilde{O}(\mu n^r)$ query time. In addition, we demonstrate several applications of our new distance oracles to the $n$-Pairs Shortest Paths ($n$-PSP) problem and the All Nodes Shortest Cycles ($ANSC$) problem.

==> S-fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has a height of 300

%Straight Lines [id:da8300630661587085] 
\draw    (380,80) -- (680,80) ;
%Shape: Circle [id:dp4801124563482819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,79.5) .. controls (680,76.19) and (682.69,73.5) .. (686,73.5) .. controls (689.31,73.5) and (692,76.19) .. (692,79.5) .. controls (692,82.81) and (689.31,85.5) .. (686,85.5) .. controls (682.69,85.5) and (680,82.81) .. (680,79.5) -- cycle ;

%Shape: Circle [id:dp14417686873786484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,79.5) .. controls (370,76.19) and (372.69,73.5) .. (376,73.5) .. controls (379.31,73.5) and (382,76.19) .. (382,79.5) .. controls (382,82.81) and (379.31,85.5) .. (376,85.5) .. controls (372.69,85.5) and (370,82.81) .. (370,79.5) -- cycle ;
%Shape: Circle [id:dp1412675253705311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (639,79.5) .. controls (639,76.74) and (641.24,74.5) .. (644,74.5) .. controls (646.76,74.5) and (649,76.74) .. (649,79.5) .. controls (649,82.26) and (646.76,84.5) .. (644,84.5) .. controls (641.24,84.5) and (639,82.26) .. (639,79.5) -- cycle ;
%Shape: Arc [id:dp6277778246719867] 
\draw  [draw opacity=0] (680,124.5) .. controls (680,124.5) and (680,124.5) .. (680,124.5) .. controls (655.15,124.5) and (635,104.35) .. (635,79.5) .. controls (635,54.65) and (655.15,34.5) .. (680,34.5) -- (680,79.5) -- cycle ; \draw   (680,124.5) .. controls (680,124.5) and (680,124.5) .. (680,124.5) .. controls (655.15,124.5) and (635,104.35) .. (635,79.5) .. controls (635,54.65) and (655.15,34.5) .. (680,34.5) ;  
%Shape: Circle [id:dp9836180246240886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,79.5) .. controls (600,76.74) and (602.24,74.5) .. (605,74.5) .. controls (607.76,74.5) and (610,76.74) .. (610,79.5) .. controls (610,82.26) and (607.76,84.5) .. (605,84.5) .. controls (602.24,84.5) and (600,82.26) .. (600,79.5) -- cycle ;
%Shape: Arc [id:dp4614865643955406] 
\draw  [draw opacity=0] (640,124.5) .. controls (640,124.5) and (640,124.5) .. (640,124.5) .. controls (615.15,124.5) and (595,104.35) .. (595,79.5) .. controls (595,54.65) and (615.15,34.5) .. (640,34.5) -- (640,79.5) -- cycle ; \draw   (640,124.5) .. controls (640,124.5) and (640,124.5) .. (640,124.5) .. controls (615.15,124.5) and (595,104.35) .. (595,79.5) .. controls (595,54.65) and (615.15,34.5) .. (640,34.5) ;  
%Shape: Circle [id:dp5142699503261474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560,79.5) .. controls (560,76.74) and (562.24,74.5) .. (565,74.5) .. controls (567.76,74.5) and (570,76.74) .. (570,79.5) .. controls (570,82.26) and (567.76,84.5) .. (565,84.5) .. controls (562.24,84.5) and (560,82.26) .. (560,79.5) -- cycle ;
%Shape: Arc [id:dp9009966471117361] 
\draw  [draw opacity=0] (600,124.5) .. controls (600,124.5) and (600,124.5) .. (600,124.5) .. controls (575.15,124.5) and (555,104.35) .. (555,79.5) .. controls (555,54.65) and (575.15,34.5) .. (600,34.5) -- (600,79.5) -- cycle ; \draw   (600,124.5) .. controls (600,124.5) and (600,124.5) .. (600,124.5) .. controls (575.15,124.5) and (555,104.35) .. (555,79.5) .. controls (555,54.65) and (575.15,34.5) .. (600,34.5) ;  
%Shape: Circle [id:dp1423233311788985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,79.5) .. controls (490,76.74) and (492.24,74.5) .. (495,74.5) .. controls (497.76,74.5) and (500,76.74) .. (500,79.5) .. controls (500,82.26) and (497.76,84.5) .. (495,84.5) .. controls (492.24,84.5) and (490,82.26) .. (490,79.5) -- cycle ;
%Shape: Circle [id:dp552235202088531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,79.5) .. controls (450,76.74) and (452.24,74.5) .. (455,74.5) .. controls (457.76,74.5) and (460,76.74) .. (460,79.5) .. controls (460,82.26) and (457.76,84.5) .. (455,84.5) .. controls (452.24,84.5) and (450,82.26) .. (450,79.5) -- cycle ;
%Shape: Circle [id:dp7008150938651065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,79.5) .. controls (410,76.74) and (412.24,74.5) .. (415,74.5) .. controls (417.76,74.5) and (420,76.74) .. (420,79.5) .. controls (420,82.26) and (417.76,84.5) .. (415,84.5) .. controls (412.24,84.5) and (410,82.26) .. (410,79.5) -- cycle ;
%Shape: Arc [id:dp9563143988334728] 
\draw  [draw opacity=0] (380,34.5) .. controls (380,34.5) and (380,34.5) .. (380,34.5) .. controls (404.85,34.5) and (425,54.65) .. (425,79.5) .. controls (425,104.35) and (404.85,124.5) .. (380,124.5) -- (380,79.5) -- cycle ; \draw   (380,34.5) .. controls (380,34.5) and (380,34.5) .. (380,34.5) .. controls (404.85,34.5) and (425,54.65) .. (425,79.5) .. controls (425,104.35) and (404.85,124.5) .. (380,124.5) ;  
%Shape: Arc [id:dp5551789076745262] 
\draw  [draw opacity=0] (420,34.5) .. controls (420,34.5) and (420,34.5) .. (420,34.5) .. controls (444.85,34.5) and (465,54.65) .. (465,79.5) .. controls (465,104.35) and (444.85,124.5) .. (420,124.5) -- (420,79.5) -- cycle ; \draw   (420,34.5) .. controls (420,34.5) and (420,34.5) .. (420,34.5) .. controls (444.85,34.5) and (465,54.65) .. (465,79.5) .. controls (465,104.35) and (444.85,124.5) .. (420,124.5) ;  
%Shape: Arc [id:dp7181866694385866] 
\draw  [draw opacity=0] (460,34.5) .. controls (460,34.5) and (460,34.5) .. (460,34.5) .. controls (484.85,34.5) and (505,54.65) .. (505,79.5) .. controls (505,104.35) and (484.85,124.5) .. (460,124.5) -- (460,79.5) -- cycle ; \draw   (460,34.5) .. controls (460,34.5) and (460,34.5) .. (460,34.5) .. controls (484.85,34.5) and (505,54.65) .. (505,79.5) .. controls (505,104.35) and (484.85,124.5) .. (460,124.5) ;  
%Shape: Arc [id:dp047461846573354505] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (653.75,149.9) .. controls (641.52,129.1) and (634.5,104.87) .. (634.5,79) .. controls (634.5,53.08) and (641.55,28.8) .. (653.83,7.98) -- (774.5,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (653.75,149.9) .. controls (641.52,129.1) and (634.5,104.87) .. (634.5,79) .. controls (634.5,53.08) and (641.55,28.8) .. (653.83,7.98) ;  
%Shape: Arc [id:dp5440260773121777] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (613.75,149.9) .. controls (601.52,129.1) and (594.5,104.87) .. (594.5,79) .. controls (594.5,53.08) and (601.55,28.8) .. (613.83,7.98) -- (734.5,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (613.75,149.9) .. controls (601.52,129.1) and (594.5,104.87) .. (594.5,79) .. controls (594.5,53.08) and (601.55,28.8) .. (613.83,7.98) ;  
%Shape: Arc [id:dp9623647493883194] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (574.25,149.9) .. controls (562.02,129.1) and (555,104.87) .. (555,79) .. controls (555,53.08) and (562.05,28.8) .. (574.33,7.98) -- (695,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (574.25,149.9) .. controls (562.02,129.1) and (555,104.87) .. (555,79) .. controls (555,53.08) and (562.05,28.8) .. (574.33,7.98) ;  
%Shape: Arc [id:dp25152677602001905] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (485.75,149.9) .. controls (497.98,129.1) and (505,104.87) .. (505,79) .. controls (505,53.08) and (497.95,28.8) .. (485.67,7.98) -- (365,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (485.75,149.9) .. controls (497.98,129.1) and (505,104.87) .. (505,79) .. controls (505,53.08) and (497.95,28.8) .. (485.67,7.98) ;  
%Shape: Arc [id:dp538308701260233] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (445.75,149.9) .. controls (457.98,129.1) and (465,104.87) .. (465,79) .. controls (465,53.08) and (457.95,28.8) .. (445.67,7.98) -- (325,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (445.75,149.9) .. controls (457.98,129.1) and (465,104.87) .. (465,79) .. controls (465,53.08) and (457.95,28.8) .. (445.67,7.98) ;  
%Shape: Arc [id:dp3907225229441327] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (405.75,149.9) .. controls (417.98,129.1) and (425,104.87) .. (425,79) .. controls (425,53.08) and (417.95,28.8) .. (405.67,7.98) -- (285,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (405.75,149.9) .. controls (417.98,129.1) and (425,104.87) .. (425,79) .. controls (425,53.08) and (417.95,28.8) .. (405.67,7.98) ;  
%Shape: Arc [id:dp47728773562121773] 
\draw  [draw opacity=0] (500,34.5) .. controls (500,34.5) and (500,34.5) .. (500,34.5) .. controls (500,34.5) and (500,34.5) .. (500,34.5) .. controls (524.85,34.5) and (545,54.65) .. (545,79.5) .. controls (545,104.35) and (524.85,124.5) .. (500,124.5) -- (500,79.5) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (500,34.5) .. controls (500,34.5) and (500,34.5) .. (500,34.5) .. controls (500,34.5) and (500,34.5) .. (500,34.5) .. controls (524.85,34.5) and (545,54.65) .. (545,79.5) .. controls (545,104.35) and (524.85,124.5) .. (500,124.5) ;  
%Shape: Arc [id:dp5342351633282796] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (525.75,149.9) .. controls (537.98,129.1) and (545,104.87) .. (545,79) .. controls (545,53.08) and (537.95,28.8) .. (525.67,7.98) -- (405,79) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (525.75,149.9) .. controls (537.98,129.1) and (545,104.87) .. (545,79) .. controls (545,53.08) and (537.95,28.8) .. (525.67,7.98) ;  
%Shape: Arc [id:dp19697553375066446] 
\draw  [draw opacity=0] (560,124.5) .. controls (560,124.5) and (560,124.5) .. (560,124.5) .. controls (535.15,124.5) and (515,104.35) .. (515,79.5) .. controls (515,54.65) and (535.15,34.5) .. (560,34.5) -- (560,79.5) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (560,124.5) .. controls (560,124.5) and (560,124.5) .. (560,124.5) .. controls (535.15,124.5) and (515,104.35) .. (515,79.5) .. controls (515,54.65) and (535.15,34.5) .. (560,34.5) ;  
%Shape: Circle [id:dp4749052814229211] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.5,79.5) .. controls (527.5,76.74) and (529.74,74.5) .. (532.5,74.5) .. controls (535.26,74.5) and (537.5,76.74) .. (537.5,79.5) .. controls (537.5,82.26) and (535.26,84.5) .. (532.5,84.5) .. controls (529.74,84.5) and (527.5,82.26) .. (527.5,79.5) -- cycle ;
%Shape: Arc [id:dp934533857337694] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (534.25,149.9) .. controls (522.02,129.1) and (515,104.87) .. (515,79) .. controls (515,53.08) and (522.05,28.8) .. (534.33,7.98) -- (655,79) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (534.25,149.9) .. controls (522.02,129.1) and (515,104.87) .. (515,79) .. controls (515,53.08) and (522.05,28.8) .. (534.33,7.98) ;  
%Straight Lines [id:da26999980970082316] 
\draw    (267.5,34) -- (281.5,79.5) ;
%Straight Lines [id:da9405389387464329] 
\draw    (307.5,30) -- (328.5,79.5) ;
%Straight Lines [id:da032713739911133466] 
\draw    (74.5,34) -- (62.5,79.5) ;
%Straight Lines [id:da8639029439946708] 
\draw    (34.47,29.91) -- (18.5,79.5) ;
%Straight Lines [id:da5097377705552977] 
\draw    (22.5,80) -- (322.5,80) ;
%Shape: Circle [id:dp005334045116944353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.5,79.5) .. controls (322.5,76.19) and (325.19,73.5) .. (328.5,73.5) .. controls (331.81,73.5) and (334.5,76.19) .. (334.5,79.5) .. controls (334.5,82.81) and (331.81,85.5) .. (328.5,85.5) .. controls (325.19,85.5) and (322.5,82.81) .. (322.5,79.5) -- cycle ;

%Shape: Circle [id:dp9665110003783834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12.5,79.5) .. controls (12.5,76.19) and (15.19,73.5) .. (18.5,73.5) .. controls (21.81,73.5) and (24.5,76.19) .. (24.5,79.5) .. controls (24.5,82.81) and (21.81,85.5) .. (18.5,85.5) .. controls (15.19,85.5) and (12.5,82.81) .. (12.5,79.5) -- cycle ;
%Shape: Circle [id:dp1526989707019195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.5,79.5) .. controls (281.5,76.74) and (283.74,74.5) .. (286.5,74.5) .. controls (289.26,74.5) and (291.5,76.74) .. (291.5,79.5) .. controls (291.5,82.26) and (289.26,84.5) .. (286.5,84.5) .. controls (283.74,84.5) and (281.5,82.26) .. (281.5,79.5) -- cycle ;
%Shape: Arc [id:dp9389031083002821] 
\draw  [draw opacity=0] (322.5,124.5) .. controls (297.65,124.5) and (277.5,104.35) .. (277.5,79.5) .. controls (277.5,54.65) and (297.65,34.5) .. (322.5,34.5) -- (322.5,79.5) -- cycle ; \draw   (322.5,124.5) .. controls (297.65,124.5) and (277.5,104.35) .. (277.5,79.5) .. controls (277.5,54.65) and (297.65,34.5) .. (322.5,34.5) ;  
%Shape: Circle [id:dp7368693854361976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.5,79.5) .. controls (242.5,76.74) and (244.74,74.5) .. (247.5,74.5) .. controls (250.26,74.5) and (252.5,76.74) .. (252.5,79.5) .. controls (252.5,82.26) and (250.26,84.5) .. (247.5,84.5) .. controls (244.74,84.5) and (242.5,82.26) .. (242.5,79.5) -- cycle ;
%Shape: Arc [id:dp4200980847002038] 
\draw  [draw opacity=0] (282.5,124.5) .. controls (257.65,124.5) and (237.5,104.35) .. (237.5,79.5) .. controls (237.5,54.65) and (257.65,34.5) .. (282.5,34.5) -- (282.5,79.5) -- cycle ; \draw   (282.5,124.5) .. controls (257.65,124.5) and (237.5,104.35) .. (237.5,79.5) .. controls (237.5,54.65) and (257.65,34.5) .. (282.5,34.5) ;  
%Shape: Circle [id:dp405623279974765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.5,79.5) .. controls (202.5,76.74) and (204.74,74.5) .. (207.5,74.5) .. controls (210.26,74.5) and (212.5,76.74) .. (212.5,79.5) .. controls (212.5,82.26) and (210.26,84.5) .. (207.5,84.5) .. controls (204.74,84.5) and (202.5,82.26) .. (202.5,79.5) -- cycle ;
%Shape: Arc [id:dp1397805435514048] 
\draw  [draw opacity=0] (246.5,124.5) .. controls (221.65,124.5) and (201.5,104.35) .. (201.5,79.5) .. controls (201.5,54.65) and (221.65,34.5) .. (246.5,34.5) -- (246.5,79.5) -- cycle ; \draw   (246.5,124.5) .. controls (221.65,124.5) and (201.5,104.35) .. (201.5,79.5) .. controls (201.5,54.65) and (221.65,34.5) .. (246.5,34.5) ;  
%Shape: Circle [id:dp9031029507453245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.5,79.5) .. controls (132.5,76.74) and (134.74,74.5) .. (137.5,74.5) .. controls (140.26,74.5) and (142.5,76.74) .. (142.5,79.5) .. controls (142.5,82.26) and (140.26,84.5) .. (137.5,84.5) .. controls (134.74,84.5) and (132.5,82.26) .. (132.5,79.5) -- cycle ;
%Shape: Circle [id:dp3954551973247795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.5,79.5) .. controls (92.5,76.74) and (94.74,74.5) .. (97.5,74.5) .. controls (100.26,74.5) and (102.5,76.74) .. (102.5,79.5) .. controls (102.5,82.26) and (100.26,84.5) .. (97.5,84.5) .. controls (94.74,84.5) and (92.5,82.26) .. (92.5,79.5) -- cycle ;
%Shape: Circle [id:dp6600567302456801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.5,79.5) .. controls (52.5,76.74) and (54.74,74.5) .. (57.5,74.5) .. controls (60.26,74.5) and (62.5,76.74) .. (62.5,79.5) .. controls (62.5,82.26) and (60.26,84.5) .. (57.5,84.5) .. controls (54.74,84.5) and (52.5,82.26) .. (52.5,79.5) -- cycle ;
%Shape: Arc [id:dp9896617162156198] 
\draw  [draw opacity=0] (22.5,34.5) .. controls (22.5,34.5) and (22.5,34.5) .. (22.5,34.5) .. controls (47.35,34.5) and (67.5,54.65) .. (67.5,79.5) .. controls (67.5,104.35) and (47.35,124.5) .. (22.5,124.5) -- (22.5,79.5) -- cycle ; \draw   (22.5,34.5) .. controls (22.5,34.5) and (22.5,34.5) .. (22.5,34.5) .. controls (47.35,34.5) and (67.5,54.65) .. (67.5,79.5) .. controls (67.5,104.35) and (47.35,124.5) .. (22.5,124.5) ;  
%Shape: Arc [id:dp5162973187673818] 
\draw  [draw opacity=0] (62.5,34.5) .. controls (62.5,34.5) and (62.5,34.5) .. (62.5,34.5) .. controls (87.35,34.5) and (107.5,54.65) .. (107.5,79.5) .. controls (107.5,104.35) and (87.35,124.5) .. (62.5,124.5) -- (62.5,79.5) -- cycle ; \draw   (62.5,34.5) .. controls (62.5,34.5) and (62.5,34.5) .. (62.5,34.5) .. controls (87.35,34.5) and (107.5,54.65) .. (107.5,79.5) .. controls (107.5,104.35) and (87.35,124.5) .. (62.5,124.5) ;  
%Shape: Arc [id:dp3045474535330839] 
\draw  [draw opacity=0] (98.5,34.5) .. controls (98.5,34.5) and (98.5,34.5) .. (98.5,34.5) .. controls (123.35,34.5) and (143.5,54.65) .. (143.5,79.5) .. controls (143.5,104.35) and (123.35,124.5) .. (98.5,124.5) -- (98.5,79.5) -- cycle ; \draw   (98.5,34.5) .. controls (98.5,34.5) and (98.5,34.5) .. (98.5,34.5) .. controls (123.35,34.5) and (143.5,54.65) .. (143.5,79.5) .. controls (143.5,104.35) and (123.35,124.5) .. (98.5,124.5) ;  
%Shape: Arc [id:dp8383340981229781] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (296.25,149.9) .. controls (284.02,129.1) and (277,104.87) .. (277,79) .. controls (277,53.08) and (284.05,28.8) .. (296.33,7.98) -- (417,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (296.25,149.9) .. controls (284.02,129.1) and (277,104.87) .. (277,79) .. controls (277,53.08) and (284.05,28.8) .. (296.33,7.98) ;  
%Shape: Arc [id:dp5759644546085934] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (256.25,149.9) .. controls (244.02,129.1) and (237,104.87) .. (237,79) .. controls (237,53.08) and (244.05,28.8) .. (256.33,7.98) -- (377,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (256.25,149.9) .. controls (244.02,129.1) and (237,104.87) .. (237,79) .. controls (237,53.08) and (244.05,28.8) .. (256.33,7.98) ;  
%Shape: Arc [id:dp3948348914213733] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (220.75,149.9) .. controls (208.52,129.1) and (201.5,104.87) .. (201.5,79) .. controls (201.5,53.08) and (208.55,28.8) .. (220.83,7.98) -- (341.5,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (220.75,149.9) .. controls (208.52,129.1) and (201.5,104.87) .. (201.5,79) .. controls (201.5,53.08) and (208.55,28.8) .. (220.83,7.98) ;  
%Shape: Arc [id:dp6139953636142768] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (124.25,149.9) .. controls (136.48,129.1) and (143.5,104.87) .. (143.5,79) .. controls (143.5,53.08) and (136.45,28.8) .. (124.17,7.98) -- (3.5,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (124.25,149.9) .. controls (136.48,129.1) and (143.5,104.87) .. (143.5,79) .. controls (143.5,53.08) and (136.45,28.8) .. (124.17,7.98) ;  
%Shape: Arc [id:dp23251161152568867] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (88.25,149.9) .. controls (100.48,129.1) and (107.5,104.87) .. (107.5,79) .. controls (107.5,53.08) and (100.45,28.8) .. (88.17,7.98) -- (-32.5,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (88.25,149.9) .. controls (100.48,129.1) and (107.5,104.87) .. (107.5,79) .. controls (107.5,53.08) and (100.45,28.8) .. (88.17,7.98) ;  
%Shape: Arc [id:dp6802796165242178] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (48.25,149.9) .. controls (60.48,129.1) and (67.5,104.87) .. (67.5,79) .. controls (67.5,53.08) and (60.45,28.8) .. (48.17,7.98) -- (-72.5,79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (48.25,149.9) .. controls (60.48,129.1) and (67.5,104.87) .. (67.5,79) .. controls (67.5,53.08) and (60.45,28.8) .. (48.17,7.98) ;  
%Shape: Arc [id:dp8186855633794456] 
\draw  [draw opacity=0] (124,34.5) .. controls (124,34.5) and (124,34.5) .. (124,34.5) .. controls (148.85,34.5) and (169,54.65) .. (169,79.5) .. controls (169,104.35) and (148.85,124.5) .. (124,124.5) -- (124,79.5) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (124,34.5) .. controls (124,34.5) and (124,34.5) .. (124,34.5) .. controls (148.85,34.5) and (169,54.65) .. (169,79.5) .. controls (169,104.35) and (148.85,124.5) .. (124,124.5) ;  
%Shape: Arc [id:dp6631253764226475] 
\draw  [draw opacity=0] (218,124.5) .. controls (218,124.5) and (218,124.5) .. (218,124.5) .. controls (193.15,124.5) and (173,104.35) .. (173,79.5) .. controls (173,54.65) and (193.15,34.5) .. (218,34.5) -- (218,79.5) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (218,124.5) .. controls (218,124.5) and (218,124.5) .. (218,124.5) .. controls (193.15,124.5) and (173,104.35) .. (173,79.5) .. controls (173,54.65) and (193.15,34.5) .. (218,34.5) ;  
%Shape: Arc [id:dp5520107695035306] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (192.25,149.9) .. controls (180.02,129.1) and (173,104.87) .. (173,79) .. controls (173,53.08) and (180.05,28.8) .. (192.33,7.98) -- (313,79) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (192.25,149.9) .. controls (180.02,129.1) and (173,104.87) .. (173,79) .. controls (173,53.08) and (180.05,28.8) .. (192.33,7.98) ;  
%Shape: Arc [id:dp5690357336975982] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (149.75,149.9) .. controls (161.98,129.1) and (169,104.87) .. (169,79) .. controls (169,53.08) and (161.95,28.8) .. (149.67,7.98) -- (29,79) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (149.75,149.9) .. controls (161.98,129.1) and (169,104.87) .. (169,79) .. controls (169,53.08) and (161.95,28.8) .. (149.67,7.98) ;  
%Shape: Circle [id:dp797869660305661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (30.47,29.91) .. controls (30.47,27.7) and (32.26,25.91) .. (34.47,25.91) .. controls (36.68,25.91) and (38.47,27.7) .. (38.47,29.91) .. controls (38.47,32.12) and (36.68,33.91) .. (34.47,33.91) .. controls (32.26,33.91) and (30.47,32.12) .. (30.47,29.91) -- cycle ;
%Shape: Circle [id:dp41211047229672015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (70.5,30) .. controls (70.5,27.79) and (72.29,26) .. (74.5,26) .. controls (76.71,26) and (78.5,27.79) .. (78.5,30) .. controls (78.5,32.21) and (76.71,34) .. (74.5,34) .. controls (72.29,34) and (70.5,32.21) .. (70.5,30) -- cycle ;
%Straight Lines [id:da07711436928115512] 
\draw    (114.5,34) -- (102.5,79.5) ;
%Shape: Circle [id:dp5319214622465711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (110.5,30) .. controls (110.5,27.79) and (112.29,26) .. (114.5,26) .. controls (116.71,26) and (118.5,27.79) .. (118.5,30) .. controls (118.5,32.21) and (116.71,34) .. (114.5,34) .. controls (112.29,34) and (110.5,32.21) .. (110.5,30) -- cycle ;
%Straight Lines [id:da5628507190985261] 
\draw    (155.5,42.5) -- (143.5,80) ;
%Shape: Circle [id:dp6685807346710393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (151.5,38.5) .. controls (151.5,36.29) and (153.29,34.5) .. (155.5,34.5) .. controls (157.71,34.5) and (159.5,36.29) .. (159.5,38.5) .. controls (159.5,40.71) and (157.71,42.5) .. (155.5,42.5) .. controls (153.29,42.5) and (151.5,40.71) .. (151.5,38.5) -- cycle ;
%Shape: Circle [id:dp0678228337240836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (303.5,30) .. controls (303.5,27.79) and (305.29,26) .. (307.5,26) .. controls (309.71,26) and (311.5,27.79) .. (311.5,30) .. controls (311.5,32.21) and (309.71,34) .. (307.5,34) .. controls (305.29,34) and (303.5,32.21) .. (303.5,30) -- cycle ;
%Shape: Circle [id:dp033791506113853176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (263.5,30) .. controls (263.5,27.79) and (265.29,26) .. (267.5,26) .. controls (269.71,26) and (271.5,27.79) .. (271.5,30) .. controls (271.5,32.21) and (269.71,34) .. (267.5,34) .. controls (265.29,34) and (263.5,32.21) .. (263.5,30) -- cycle ;
%Straight Lines [id:da22052790297096814] 
\draw    (227.5,34) -- (241.5,79.5) ;
%Shape: Circle [id:dp5762460992387872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (223.5,30) .. controls (223.5,27.79) and (225.29,26) .. (227.5,26) .. controls (229.71,26) and (231.5,27.79) .. (231.5,30) .. controls (231.5,32.21) and (229.71,34) .. (227.5,34) .. controls (225.29,34) and (223.5,32.21) .. (223.5,30) -- cycle ;
%Shape: Circle [id:dp9878386664548944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (182,38.5) .. controls (182,36.29) and (183.79,34.5) .. (186,34.5) .. controls (188.21,34.5) and (190,36.29) .. (190,38.5) .. controls (190,40.71) and (188.21,42.5) .. (186,42.5) .. controls (183.79,42.5) and (182,40.71) .. (182,38.5) -- cycle ;
%Straight Lines [id:da0966595969379862] 
\draw    (186,42.5) -- (202.5,79.5) ;
%Straight Lines [id:da3070324823062498] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (25.4,76) -- (51.4,76) ;
%Straight Lines [id:da01743462676005514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (25.4,73) -- (25.4,79) ;
%Straight Lines [id:da2991722852341159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (51.4,73) -- (51.4,79) ;

%Straight Lines [id:da846567387636803] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (65.2,76) -- (91.2,76) ;
%Straight Lines [id:da19863671608311595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (65.2,73) -- (65.2,79) ;
%Straight Lines [id:da24985275677923657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (91.2,73) -- (91.2,79) ;

%Straight Lines [id:da7817839232942383] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (104.2,76) -- (130.2,76) ;
%Straight Lines [id:da12242162188711347] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (104.2,73) -- (104.2,79) ;
%Straight Lines [id:da24592470075271078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130.2,73) -- (130.2,79) ;

%Straight Lines [id:da8435136651125017] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (213.4,76) -- (239.4,76) ;
%Straight Lines [id:da7741354119074266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (213.4,73) -- (213.4,79) ;
%Straight Lines [id:da6286760201580697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.4,73) -- (239.4,79) ;

%Straight Lines [id:da23665793018741432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.4,76) -- (280.4,76) ;
%Straight Lines [id:da02066281369062306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.4,73) -- (254.4,79) ;
%Straight Lines [id:da26173847674888373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.4,73) -- (280.4,79) ;

%Straight Lines [id:da02410546712502426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (294.4,76) -- (320.4,76) ;
%Straight Lines [id:da6182088317472152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (294.4,73) -- (294.4,79) ;
%Straight Lines [id:da21318181556569682] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320.4,73) -- (320.4,79) ;

%Straight Lines [id:da1410076069115933] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (14.7,70.63) -- (27.53,32.07) ;
%Straight Lines [id:da3193032654104604] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (11.9,69.7) -- (17.5,71.56) ;
%Straight Lines [id:da20129850794318216] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (24.73,31.13) -- (30.33,33) ;

%Straight Lines [id:da516534454583965] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (69.19,72.64) -- (79.71,33.39) ;
%Straight Lines [id:da6079040350424407] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (66.33,71.88) -- (72.04,73.41) ;
%Straight Lines [id:da29450754297582216] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (76.85,32.62) -- (82.56,34.15) ;

%Straight Lines [id:da9629270402514831] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (109.19,73.64) -- (119.71,34.39) ;
%Straight Lines [id:da8740020906300863] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (106.33,72.88) -- (112.04,74.41) ;
%Straight Lines [id:da7182275796679727] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (116.85,33.62) -- (122.56,35.15) ;

%Straight Lines [id:da2437539920556573] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (330.38,70.25) -- (313.85,33.12) ;
%Straight Lines [id:da12745441842409644] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (327.68,71.45) -- (333.08,69.04) ;
%Straight Lines [id:da9490535167048477] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (311.15,34.32) -- (316.55,31.92) ;

%Straight Lines [id:da7201115490890597] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (275.36,74.69) -- (262.87,36.01) ;
%Straight Lines [id:da026858503207497497] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (272.55,75.59) -- (278.18,73.78) ;
%Straight Lines [id:da31470500592302675] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (260.05,36.92) -- (265.68,35.1) ;

%Straight Lines [id:da9260557936840117] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (235.7,74.35) -- (223.2,35.68) ;
%Straight Lines [id:da42721059539872464] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (232.89,75.26) -- (238.51,73.44) ;
%Straight Lines [id:da061256714111716404] 
\draw [color={rgb, 255:red, 0; green, 6; blue, 255 }  ,draw opacity=1 ]   (220.39,36.59) -- (226.01,34.77) ;

%Straight Lines [id:da6873111838547421] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (143.53,75.33) -- (201.33,75.33) ;
%Straight Lines [id:da8052477659075661] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (143.53,72.33) -- (143.53,78.33) ;
%Straight Lines [id:da582088822886154] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (201.33,72.33) -- (201.33,78.33) ;


% Text Node
\draw  [draw opacity=0]  (651,89) -- (683,89) -- (683,111) -- (651,111) -- cycle  ;
\draw (654,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v)$};
% Text Node
\draw (681,75.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (371,75.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (640,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v_{1} \ $};
% Text Node
\draw (601,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v_{2} \ $};
% Text Node
\draw  [draw opacity=0]  (601,89) -- (639,89) -- (639,111) -- (601,111) -- cycle  ;
\draw (604,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v_{1})$};
% Text Node
\draw (560,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v_{3} \ $};
% Text Node
\draw (489,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u_{3} \ $};
% Text Node
\draw (450,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u_{2} \ $};
% Text Node
\draw (410,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u_{1} \ $};
% Text Node
\draw  [draw opacity=0]  (561,89) -- (599,89) -- (599,111) -- (561,111) -- cycle  ;
\draw (564,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v_{2})$};
% Text Node
\draw  [draw opacity=0]  (464,89) -- (503,89) -- (503,111) -- (464,111) -- cycle  ;
\draw (467,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u_{2})$};
% Text Node
\draw  [draw opacity=0]  (423,89) -- (462,89) -- (462,111) -- (423,111) -- cycle  ;
\draw (426,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u_{1})$};
% Text Node
\draw  [draw opacity=0]  (383,89) -- (416,89) -- (416,111) -- (383,111) -- cycle  ;
\draw (386,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u)$};
% Text Node
\draw  [draw opacity=0]  (374,129) -- (412,129) -- (412,151) -- (374,151) -- cycle  ;
\draw (377,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{1}( u)$};
% Text Node
\draw  [draw opacity=0]  (414,129) -- (452,129) -- (452,151) -- (414,151) -- cycle  ;
\draw (417,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{2}( u)$};
% Text Node
\draw  [draw opacity=0]  (454,129) -- (492,129) -- (492,151) -- (454,151) -- cycle  ;
\draw (457,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{3}( u)$};
% Text Node
\draw  [draw opacity=0]  (649,129) -- (686,129) -- (686,151) -- (649,151) -- cycle  ;
\draw (652,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{1}( v)$};
% Text Node
\draw  [draw opacity=0]  (609,129) -- (646,129) -- (646,151) -- (609,151) -- cycle  ;
\draw (612,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{2}( v)$};
% Text Node
\draw  [draw opacity=0]  (569.5,129) -- (606.5,129) -- (606.5,151) -- (569.5,151) -- cycle  ;
\draw (572.5,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{3}( v)$};
% Text Node
\draw  [draw opacity=0]  (512.5,81.5) -- (547.5,81.5) -- (547.5,101.5) -- (512.5,101.5) -- cycle  ;
\draw (515.5,85.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u_{3})$};
% Text Node
\draw  [draw opacity=0]  (494,129) -- (532,129) -- (532,151) -- (494,151) -- cycle  ;
\draw (497,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{4}( u)$};
% Text Node
\draw  [draw opacity=0]  (514,56.5) -- (548,56.5) -- (548,76.5) -- (514,76.5) -- cycle  ;
\draw (517,60.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v_{3})$};
% Text Node
\draw (535.5,79.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
{\footnotesize $\displaystyle x$}
\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (531,129) -- (568,129) -- (568,151) -- (531,151) -- cycle  ;
\draw (534,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{4}( v)$};
% Text Node
\draw (178,179.67) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
(a)
\end{minipage}};
% Text Node
\draw (537,179.63) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
(b)
\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (293.5,89) -- (325.5,89) -- (325.5,111) -- (293.5,111) -- cycle  ;
\draw (296.5,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v)$};
% Text Node
\draw (13.5,75.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (281.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v_{1} \ $};
% Text Node
\draw (242.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v_{2} \ $};
% Text Node
\draw  [draw opacity=0]  (243.5,89) -- (281.5,89) -- (281.5,111) -- (243.5,111) -- cycle  ;
\draw (246.5,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v_{1})$};
% Text Node
\draw (206.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v_{3} \ $};
% Text Node
\draw (125.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u_{3} \ $};
% Text Node
\draw (91.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u_{2} \ $};
% Text Node
\draw (51.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u_{1} \ $};
% Text Node
\draw  [draw opacity=0]  (203.5,89) -- (241.5,89) -- (241.5,111) -- (203.5,111) -- cycle  ;
\draw (206.5,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v_{2})$};
% Text Node
\draw  [draw opacity=0]  (106.5,89) -- (145.5,89) -- (145.5,111) -- (106.5,111) -- cycle  ;
\draw (109.5,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u_{2})$};
% Text Node
\draw  [draw opacity=0]  (65.5,89) -- (104.5,89) -- (104.5,111) -- (65.5,111) -- cycle  ;
\draw (68.5,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u_{1})$};
% Text Node
\draw  [draw opacity=0]  (25.5,89) -- (58.5,89) -- (58.5,111) -- (25.5,111) -- cycle  ;
\draw (28.5,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u)$};
% Text Node
\draw  [draw opacity=0]  (16.5,129) -- (54.5,129) -- (54.5,151) -- (16.5,151) -- cycle  ;
\draw (19.5,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{1}( u)$};
% Text Node
\draw  [draw opacity=0]  (56.5,129) -- (94.5,129) -- (94.5,151) -- (56.5,151) -- cycle  ;
\draw (59.5,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{2}( u)$};
% Text Node
\draw  [draw opacity=0]  (96.5,129) -- (134.5,129) -- (134.5,151) -- (96.5,151) -- cycle  ;
\draw (99.5,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{3}( u)$};
% Text Node
\draw  [draw opacity=0]  (291.5,129) -- (328.5,129) -- (328.5,151) -- (291.5,151) -- cycle  ;
\draw (294.5,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{1}( v)$};
% Text Node
\draw  [draw opacity=0]  (251.5,129) -- (288.5,129) -- (288.5,151) -- (251.5,151) -- cycle  ;
\draw (254.5,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{2}( v)$};
% Text Node
\draw  [draw opacity=0]  (212,129) -- (249,129) -- (249,151) -- (212,151) -- cycle  ;
\draw (215,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{3}( v)$};
% Text Node
\draw  [draw opacity=0]  (115.5,146) -- (149.5,146) -- (149.5,166) -- (115.5,166) -- cycle  ;
\draw (118.5,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{4}( u)$};
% Text Node
\draw  [draw opacity=0]  (194,146) -- (228,146) -- (228,166) -- (194,166) -- cycle  ;
\draw (197,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle S_{4}( v)$};
% Text Node
\draw  [draw opacity=0]  (173,79) -- (200,79) -- (200,94) -- (173,94) -- cycle  ;
\draw (176,83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( v_{3})$};
% Text Node
\draw  [draw opacity=0]  (136.5,78.5) -- (163.5,78.5) -- (163.5,93.5) -- (136.5,93.5) -- cycle  ;
\draw (139.5,82.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B( u_{3})$};
% Text Node
\draw (19,13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( u)$};
% Text Node
\draw (59,13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( u_{1})$};
% Text Node
\draw (99,13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( u_{2})$};
% Text Node
\draw (133,18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( u_{3})$};
% Text Node
\draw (303,13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( v)$};
% Text Node
\draw (260.5,13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( v_{1})$};
% Text Node
\draw (220.5,13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( v_{2})$};
% Text Node
\draw (184.5,18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( v_{3})$};
% Text Node
\draw (0.17,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u_{0} \ $};
% Text Node
\draw (334.5,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v_{0} \ $};
% Text Node
\draw (323.5,75.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v$};


\end{tikzpicture}

==> figures/borderline_vertices_mathcha.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp5472544250811675] 
\draw  [draw opacity=0] (182.1,219.89) .. controls (168.26,204.87) and (160.33,187.44) .. (160.33,168.84) .. controls (160.33,118.95) and (217.41,77.41) .. (292.86,68.48) -- (323.26,168.84) -- cycle ; \draw   (182.1,219.89) .. controls (168.26,204.87) and (160.33,187.44) .. (160.33,168.84) .. controls (160.33,118.95) and (217.41,77.41) .. (292.86,68.48) ;  
%Shape: Ellipse [id:dp567797009090024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.55,214.23) .. controls (78.55,211.88) and (80.39,209.98) .. (82.67,209.98) .. controls (84.95,209.98) and (86.79,211.88) .. (86.79,214.23) .. controls (86.79,216.58) and (84.95,218.48) .. (82.67,218.48) .. controls (80.39,218.48) and (78.55,216.58) .. (78.55,214.23) -- cycle ;
%Straight Lines [id:da8660506461726234] 
\draw    (86.79,214.23) -- (193.51,213.01) -- (295.31,212.02) ;
%Shape: Ellipse [id:dp9930327408909676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.67,213.21) .. controls (163.67,210.86) and (165.52,208.96) .. (167.79,208.96) .. controls (170.07,208.96) and (171.92,210.86) .. (171.92,213.21) .. controls (171.92,215.56) and (170.07,217.46) .. (167.79,217.46) .. controls (165.52,217.46) and (163.67,215.56) .. (163.67,213.21) -- cycle ;
%Straight Lines [id:da8667957493920708] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.79,125.69) -- (167.79,208.96) ;
%Shape: Ellipse [id:dp07860469203349618] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291.35,68.42) .. controls (291.35,66.07) and (293.2,64.17) .. (295.48,64.17) .. controls (297.76,64.17) and (299.6,66.07) .. (299.6,68.42) .. controls (299.6,70.77) and (297.76,72.67) .. (295.48,72.67) .. controls (293.2,72.67) and (291.35,70.77) .. (291.35,68.42) -- cycle ;
%Straight Lines [id:da9654269009194254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (295.48,72.67) -- (295.31,207.77) ;
%Shape: Arc [id:dp038693941112129204] 
\draw  [draw opacity=0] (93.04,223.84) .. controls (91.75,217.79) and (91.06,211.49) .. (91.06,205.01) .. controls (91.06,159.15) and (125.4,121.97) .. (167.79,121.87) -- (167.97,205.01) -- cycle ; \draw   (93.04,223.84) .. controls (91.75,217.79) and (91.06,211.49) .. (91.06,205.01) .. controls (91.06,159.15) and (125.4,121.97) .. (167.79,121.87) ;  
%Shape: Ellipse [id:dp7216796031638097] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183.47,142.26) .. controls (183.47,140.15) and (185.13,138.44) .. (187.18,138.44) .. controls (189.23,138.44) and (190.89,140.15) .. (190.89,142.26) .. controls (190.89,144.37) and (189.23,146.08) .. (187.18,146.08) .. controls (185.13,146.08) and (183.47,144.37) .. (183.47,142.26) -- cycle ;
%Shape: Ellipse [id:dp4650303831156659] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (211.18,181.01) .. controls (211.18,178.89) and (212.84,177.18) .. (214.89,177.18) .. controls (216.94,177.18) and (218.6,178.89) .. (218.6,181.01) .. controls (218.6,183.12) and (216.94,184.83) .. (214.89,184.83) .. controls (212.84,184.83) and (211.18,183.12) .. (211.18,181.01) -- cycle ;
%Shape: Ellipse [id:dp7910202346100488] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (246.81,109.63) .. controls (246.81,107.52) and (248.47,105.81) .. (250.52,105.81) .. controls (252.57,105.81) and (254.24,107.52) .. (254.24,109.63) .. controls (254.24,111.74) and (252.57,113.45) .. (250.52,113.45) .. controls (248.47,113.45) and (246.81,111.74) .. (246.81,109.63) -- cycle ;
%Shape: Ellipse [id:dp9829817515050845] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (266.61,178.97) .. controls (266.61,176.85) and (268.27,175.14) .. (270.32,175.14) .. controls (272.37,175.14) and (274.03,176.85) .. (274.03,178.97) .. controls (274.03,181.08) and (272.37,182.79) .. (270.32,182.79) .. controls (268.27,182.79) and (266.61,181.08) .. (266.61,178.97) -- cycle ;
%Shape: Ellipse [id:dp2020819138565424] 
\draw   (131.01,142.85) .. controls (131.01,140.51) and (132.85,138.61) .. (135.13,138.61) .. controls (137.41,138.61) and (139.25,140.51) .. (139.25,142.85) .. controls (139.25,145.2) and (137.41,147.1) .. (135.13,147.1) .. controls (132.85,147.1) and (131.01,145.2) .. (131.01,142.85) -- cycle ;
%Shape: Ellipse [id:dp8579486442793705] 
\draw   (128.86,183.47) .. controls (128.86,181.12) and (130.71,179.22) .. (132.99,179.22) .. controls (135.26,179.22) and (137.11,181.12) .. (137.11,183.47) .. controls (137.11,185.82) and (135.26,187.72) .. (132.99,187.72) .. controls (130.71,187.72) and (128.86,185.82) .. (128.86,183.47) -- cycle ;
%Shape: Ellipse [id:dp6810746434316197] 
\draw   (109.23,197.91) .. controls (109.23,195.57) and (111.08,193.67) .. (113.35,193.67) .. controls (115.63,193.67) and (117.48,195.57) .. (117.48,197.91) .. controls (117.48,200.26) and (115.63,202.16) .. (113.35,202.16) .. controls (111.08,202.16) and (109.23,200.26) .. (109.23,197.91) -- cycle ;
%Shape: Ellipse [id:dp8708074206363363] 
\draw   (143.87,161.21) .. controls (143.87,158.86) and (145.72,156.96) .. (148,156.96) .. controls (150.28,156.96) and (152.12,158.86) .. (152.12,161.21) .. controls (152.12,163.55) and (150.28,165.46) .. (148,165.46) .. controls (145.72,165.46) and (143.87,163.55) .. (143.87,161.21) -- cycle ;
%Shape: Ellipse [id:dp6178093386745793] 
\draw   (141.89,197.91) .. controls (141.89,195.57) and (143.74,193.67) .. (146.02,193.67) .. controls (148.3,193.67) and (150.14,195.57) .. (150.14,197.91) .. controls (150.14,200.26) and (148.3,202.16) .. (146.02,202.16) .. controls (143.74,202.16) and (141.89,200.26) .. (141.89,197.91) -- cycle ;
%Shape: Ellipse [id:dp5625604634829433] 
\draw   (176.54,181.6) .. controls (176.54,179.25) and (178.38,177.35) .. (180.66,177.35) .. controls (182.94,177.35) and (184.78,179.25) .. (184.78,181.6) .. controls (184.78,183.95) and (182.94,185.85) .. (180.66,185.85) .. controls (178.38,185.85) and (176.54,183.95) .. (176.54,181.6) -- cycle ;
%Shape: Ellipse [id:dp802363286144397] 
\draw   (196.33,201.99) .. controls (196.33,199.65) and (198.18,197.75) .. (200.46,197.75) .. controls (202.73,197.75) and (204.58,199.65) .. (204.58,201.99) .. controls (204.58,204.34) and (202.73,206.24) .. (200.46,206.24) .. controls (198.18,206.24) and (196.33,204.34) .. (196.33,201.99) -- cycle ;
%Shape: Ellipse [id:dp6150883291399658] 
\draw   (196.33,201.99) .. controls (196.33,199.65) and (198.18,197.75) .. (200.46,197.75) .. controls (202.73,197.75) and (204.58,199.65) .. (204.58,201.99) .. controls (204.58,204.34) and (202.73,206.24) .. (200.46,206.24) .. controls (198.18,206.24) and (196.33,204.34) .. (196.33,201.99) -- cycle ;
%Shape: Ellipse [id:dp7113483765651909] 
\draw   (200.29,124.5) .. controls (200.29,122.15) and (202.14,120.25) .. (204.42,120.25) .. controls (206.69,120.25) and (208.54,122.15) .. (208.54,124.5) .. controls (208.54,126.85) and (206.69,128.75) .. (204.42,128.75) .. controls (202.14,128.75) and (200.29,126.85) .. (200.29,124.5) -- cycle ;
%Shape: Ellipse [id:dp5626691803148671] 
\draw   (225.04,117.36) .. controls (225.04,115.02) and (226.88,113.11) .. (229.16,113.11) .. controls (231.44,113.11) and (233.29,115.02) .. (233.29,117.36) .. controls (233.29,119.71) and (231.44,121.61) .. (229.16,121.61) .. controls (226.88,121.61) and (225.04,119.71) .. (225.04,117.36) -- cycle ;
%Shape: Ellipse [id:dp983822754470393] 
\draw   (220.09,144.89) .. controls (220.09,142.55) and (221.93,140.64) .. (224.21,140.64) .. controls (226.49,140.64) and (228.34,142.55) .. (228.34,144.89) .. controls (228.34,147.24) and (226.49,149.14) .. (224.21,149.14) .. controls (221.93,149.14) and (220.09,147.24) .. (220.09,144.89) -- cycle ;
%Shape: Ellipse [id:dp19329783232217546] 
\draw   (244.83,137.76) .. controls (244.83,135.41) and (246.68,133.51) .. (248.96,133.51) .. controls (251.23,133.51) and (253.08,135.41) .. (253.08,137.76) .. controls (253.08,140.1) and (251.23,142) .. (248.96,142) .. controls (246.68,142) and (244.83,140.1) .. (244.83,137.76) -- cycle ;
%Shape: Ellipse [id:dp019945224488856494] 
\draw   (244.83,137.76) .. controls (244.83,135.41) and (246.68,133.51) .. (248.96,133.51) .. controls (251.23,133.51) and (253.08,135.41) .. (253.08,137.76) .. controls (253.08,140.1) and (251.23,142) .. (248.96,142) .. controls (246.68,142) and (244.83,140.1) .. (244.83,137.76) -- cycle ;
%Shape: Ellipse [id:dp7060612078618413] 
\draw   (264.63,158.15) .. controls (264.63,155.8) and (266.48,153.9) .. (268.75,153.9) .. controls (271.03,153.9) and (272.88,155.8) .. (272.88,158.15) .. controls (272.88,160.5) and (271.03,162.4) .. (268.75,162.4) .. controls (266.48,162.4) and (264.63,160.5) .. (264.63,158.15) -- cycle ;
%Shape: Ellipse [id:dp5544611005080586] 
\draw   (239.88,193.84) .. controls (239.88,191.49) and (241.73,189.59) .. (244.01,189.59) .. controls (246.29,189.59) and (248.13,191.49) .. (248.13,193.84) .. controls (248.13,196.18) and (246.29,198.08) .. (244.01,198.08) .. controls (241.73,198.08) and (239.88,196.18) .. (239.88,193.84) -- cycle ;
%Shape: Ellipse [id:dp010503386543774473] 
\draw   (239.88,165.29) .. controls (239.88,162.94) and (241.73,161.04) .. (244.01,161.04) .. controls (246.29,161.04) and (248.13,162.94) .. (248.13,165.29) .. controls (248.13,167.63) and (246.29,169.53) .. (244.01,169.53) .. controls (241.73,169.53) and (239.88,167.63) .. (239.88,165.29) -- cycle ;
%Shape: Ellipse [id:dp12920432633797074] 
\draw   (275.52,123.48) .. controls (275.52,121.13) and (277.36,119.23) .. (279.64,119.23) .. controls (281.92,119.23) and (283.77,121.13) .. (283.77,123.48) .. controls (283.77,125.83) and (281.92,127.73) .. (279.64,127.73) .. controls (277.36,127.73) and (275.52,125.83) .. (275.52,123.48) -- cycle ;
%Rounded Rect [id:dp6777291110388604] 
\draw   (1.33,80.26) .. controls (1.33,72.93) and (7.27,67) .. (14.59,67) -- (75.18,67) .. controls (82.5,67) and (88.44,72.93) .. (88.44,80.26) -- (88.44,120.02) .. controls (88.44,127.34) and (82.5,133.28) .. (75.18,133.28) -- (14.59,133.28) .. controls (7.27,133.28) and (1.33,127.34) .. (1.33,120.02) -- cycle ;
%Shape: Ellipse [id:dp6871136789965844] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (68.89,100.39) .. controls (68.89,98.28) and (70.55,96.57) .. (72.6,96.57) .. controls (74.65,96.57) and (76.31,98.28) .. (76.31,100.39) .. controls (76.31,102.51) and (74.65,104.22) .. (72.6,104.22) .. controls (70.55,104.22) and (68.89,102.51) .. (68.89,100.39) -- cycle ;
%Shape: Ellipse [id:dp7350521077062033] 
\draw   (68.47,79.58) .. controls (68.47,77.23) and (70.32,75.33) .. (72.6,75.33) .. controls (74.88,75.33) and (76.72,77.23) .. (76.72,79.58) .. controls (76.72,81.92) and (74.88,83.82) .. (72.6,83.82) .. controls (70.32,83.82) and (68.47,81.92) .. (68.47,79.58) -- cycle ;
%Shape: Ellipse [id:dp741773400152117] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (68.47,121.38) .. controls (68.47,119.03) and (70.32,117.13) .. (72.6,117.13) .. controls (74.88,117.13) and (76.72,119.03) .. (76.72,121.38) .. controls (76.72,123.73) and (74.88,125.63) .. (72.6,125.63) .. controls (70.32,125.63) and (68.47,123.73) .. (68.47,121.38) -- cycle ;
%Shape: Ellipse [id:dp5411148175752223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.19,212.02) .. controls (291.19,209.67) and (293.04,207.77) .. (295.31,207.77) .. controls (297.59,207.77) and (299.44,209.67) .. (299.44,212.02) .. controls (299.44,214.37) and (297.59,216.27) .. (295.31,216.27) .. controls (293.04,216.27) and (291.19,214.37) .. (291.19,212.02) -- cycle ;
%Shape: Ellipse [id:dp7105892876936153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (164.08,121.87) .. controls (164.08,119.75) and (165.74,118.04) .. (167.79,118.04) .. controls (169.84,118.04) and (171.51,119.75) .. (171.51,121.87) .. controls (171.51,123.98) and (169.84,125.69) .. (167.79,125.69) .. controls (165.74,125.69) and (164.08,123.98) .. (164.08,121.87) -- cycle ;

% Text Node
\draw (69.42,217.1) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (301.44,215.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (154.9,215.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tau _{u}$};
% Text Node
\draw (134.1,101.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{1}( \tau _{u})$};
% Text Node
\draw (168.31,154.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-359.75] [align=left] {$\displaystyle \leq x$};
% Text Node
\draw (122.88,216.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.75] [align=left] {$\displaystyle x$};
% Text Node
\draw (299.43,48.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{2}( v)$};
% Text Node
\draw (300.81,125.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \leq d( u,v)$};
% Text Node
\draw (6.66,72.25) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle A_{0} \setminus A_{1} \ $};
% Text Node
\draw (5.01,92.84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle A_{1} \setminus A_{2} \ $};
% Text Node
\draw (6.82,114.05) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle A_{2} \ $};
% Text Node
\draw (102.77,155.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle B_{0}( \tau _{u})$};
% Text Node
\draw (237.99,83.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle B_{1}( v)$};


\end{tikzpicture}


==> tau-fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8079703772657096] 
\draw    (111,119.5) -- (111,60.17) ;
%Shape: Circle [id:dp5316826024648726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25,125.5) .. controls (25,122.19) and (27.69,119.5) .. (31,119.5) .. controls (34.31,119.5) and (37,122.19) .. (37,125.5) .. controls (37,128.81) and (34.31,131.5) .. (31,131.5) .. controls (27.69,131.5) and (25,128.81) .. (25,125.5) -- cycle ;
%Shape: Circle [id:dp48197645280512824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185,125.5) .. controls (185,122.19) and (187.69,119.5) .. (191,119.5) .. controls (194.31,119.5) and (197,122.19) .. (197,125.5) .. controls (197,128.81) and (194.31,131.5) .. (191,131.5) .. controls (187.69,131.5) and (185,128.81) .. (185,125.5) -- cycle ;
%Straight Lines [id:da6260984331476309] 
\draw    (34,125.5) -- (185,125.5) ;
%Shape: Circle [id:dp6638647852638893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,125.5) .. controls (105,122.19) and (107.69,119.5) .. (111,119.5) .. controls (114.31,119.5) and (117,122.19) .. (117,125.5) .. controls (117,128.81) and (114.31,131.5) .. (111,131.5) .. controls (107.69,131.5) and (105,128.81) .. (105,125.5) -- cycle ;
%Shape: Circle [id:dp13403876085920774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (105,54.17) .. controls (105,50.85) and (107.69,48.17) .. (111,48.17) .. controls (114.31,48.17) and (117,50.85) .. (117,54.17) .. controls (117,57.48) and (114.31,60.17) .. (111,60.17) .. controls (107.69,60.17) and (105,57.48) .. (105,54.17) -- cycle ;
%Shape: Polygon Curved [id:ds41188523206881955] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (82.47,122.07) .. controls (105.27,101.67) and (172.33,111.4) .. (179.93,114.2) .. controls (187.53,117) and (216.89,90.22) .. (216.45,110.08) .. controls (216.01,129.95) and (203.13,130.6) .. (209.67,144.87) .. controls (216.2,159.13) and (132.73,195.4) .. (148.33,162.6) .. controls (163.93,129.8) and (59.67,142.47) .. (82.47,122.07) -- cycle ;
%Shape: Polygon Curved [id:ds4514849806764507] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (31.47,109.73) .. controls (48.67,116.22) and (74.93,80.2) .. (115.47,104.13) .. controls (156,128.07) and (100.27,162.13) .. (86.67,151.73) .. controls (73.07,141.33) and (30.18,174.04) .. (15.2,158.47) .. controls (0.22,142.89) and (14.27,103.24) .. (31.47,109.73) -- cycle ;
%Straight Lines [id:da8676052525876539] 
\draw    (321.8,118.5) -- (321.8,59.17) ;
%Shape: Circle [id:dp04549952482484021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.8,124.5) .. controls (235.8,121.19) and (238.49,118.5) .. (241.8,118.5) .. controls (245.11,118.5) and (247.8,121.19) .. (247.8,124.5) .. controls (247.8,127.81) and (245.11,130.5) .. (241.8,130.5) .. controls (238.49,130.5) and (235.8,127.81) .. (235.8,124.5) -- cycle ;
%Shape: Circle [id:dp2573877071753832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.8,124.5) .. controls (395.8,121.19) and (398.49,118.5) .. (401.8,118.5) .. controls (405.11,118.5) and (407.8,121.19) .. (407.8,124.5) .. controls (407.8,127.81) and (405.11,130.5) .. (401.8,130.5) .. controls (398.49,130.5) and (395.8,127.81) .. (395.8,124.5) -- cycle ;
%Straight Lines [id:da3841916509476637] 
\draw    (244.8,124.5) -- (395.8,124.5) ;
%Shape: Circle [id:dp2353813797229698] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.8,124.5) .. controls (315.8,121.19) and (318.49,118.5) .. (321.8,118.5) .. controls (325.11,118.5) and (327.8,121.19) .. (327.8,124.5) .. controls (327.8,127.81) and (325.11,130.5) .. (321.8,130.5) .. controls (318.49,130.5) and (315.8,127.81) .. (315.8,124.5) -- cycle ;
%Shape: Circle [id:dp7582859527405952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (315.8,53.17) .. controls (315.8,49.85) and (318.49,47.17) .. (321.8,47.17) .. controls (325.11,47.17) and (327.8,49.85) .. (327.8,53.17) .. controls (327.8,56.48) and (325.11,59.17) .. (321.8,59.17) .. controls (318.49,59.17) and (315.8,56.48) .. (315.8,53.17) -- cycle ;
%Shape: Arc [id:dp30766254523433245] 
\draw  [draw opacity=0] (263.68,39.76) .. controls (301.42,49.48) and (329.3,83.73) .. (329.3,124.5) .. controls (329.3,156.33) and (312.31,184.19) .. (286.9,199.5) -- (241.8,124.5) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (263.68,39.76) .. controls (301.42,49.48) and (329.3,83.73) .. (329.3,124.5) .. controls (329.3,156.33) and (312.31,184.19) .. (286.9,199.5) ;  
%Shape: Circle [id:dp6759617978246002] 
\draw   (269.6,77.7) .. controls (269.6,74.94) and (271.84,72.7) .. (274.6,72.7) .. controls (277.36,72.7) and (279.6,74.94) .. (279.6,77.7) .. controls (279.6,80.46) and (277.36,82.7) .. (274.6,82.7) .. controls (271.84,82.7) and (269.6,80.46) .. (269.6,77.7) -- cycle ;
%Shape: Circle [id:dp5328721033004111] 
\draw   (269.6,97.6) .. controls (269.6,94.84) and (271.84,92.6) .. (274.6,92.6) .. controls (277.36,92.6) and (279.6,94.84) .. (279.6,97.6) .. controls (279.6,100.36) and (277.36,102.6) .. (274.6,102.6) .. controls (271.84,102.6) and (269.6,100.36) .. (269.6,97.6) -- cycle ;
%Shape: Circle [id:dp9463224905370069] 
\draw   (269.6,117.9) .. controls (269.6,115.14) and (271.84,112.9) .. (274.6,112.9) .. controls (277.36,112.9) and (279.6,115.14) .. (279.6,117.9) .. controls (279.6,120.66) and (277.36,122.9) .. (274.6,122.9) .. controls (271.84,122.9) and (269.6,120.66) .. (269.6,117.9) -- cycle ;
%Shape: Circle [id:dp07051076616078156] 
\draw   (269.6,138.2) .. controls (269.6,135.44) and (271.84,133.2) .. (274.6,133.2) .. controls (277.36,133.2) and (279.6,135.44) .. (279.6,138.2) .. controls (279.6,140.96) and (277.36,143.2) .. (274.6,143.2) .. controls (271.84,143.2) and (269.6,140.96) .. (269.6,138.2) -- cycle ;
%Shape: Circle [id:dp7351427588852124] 
\draw   (269.6,158.5) .. controls (269.6,155.74) and (271.84,153.5) .. (274.6,153.5) .. controls (277.36,153.5) and (279.6,155.74) .. (279.6,158.5) .. controls (279.6,161.26) and (277.36,163.5) .. (274.6,163.5) .. controls (271.84,163.5) and (269.6,161.26) .. (269.6,158.5) -- cycle ;
%Shape: Circle [id:dp7346517098022922] 
\draw   (289.6,97.7) .. controls (289.6,94.94) and (291.84,92.7) .. (294.6,92.7) .. controls (297.36,92.7) and (299.6,94.94) .. (299.6,97.7) .. controls (299.6,100.46) and (297.36,102.7) .. (294.6,102.7) .. controls (291.84,102.7) and (289.6,100.46) .. (289.6,97.7) -- cycle ;
%Shape: Circle [id:dp904671720411516] 
\draw   (289.6,117.6) .. controls (289.6,114.84) and (291.84,112.6) .. (294.6,112.6) .. controls (297.36,112.6) and (299.6,114.84) .. (299.6,117.6) .. controls (299.6,120.36) and (297.36,122.6) .. (294.6,122.6) .. controls (291.84,122.6) and (289.6,120.36) .. (289.6,117.6) -- cycle ;
%Shape: Circle [id:dp3608248270276935] 
\draw   (289.6,137.9) .. controls (289.6,135.14) and (291.84,132.9) .. (294.6,132.9) .. controls (297.36,132.9) and (299.6,135.14) .. (299.6,137.9) .. controls (299.6,140.66) and (297.36,142.9) .. (294.6,142.9) .. controls (291.84,142.9) and (289.6,140.66) .. (289.6,137.9) -- cycle ;
%Shape: Circle [id:dp05472088380427387] 
\draw   (289.6,158.7) .. controls (289.6,155.94) and (291.84,153.7) .. (294.6,153.7) .. controls (297.36,153.7) and (299.6,155.94) .. (299.6,158.7) .. controls (299.6,161.46) and (297.36,163.7) .. (294.6,163.7) .. controls (291.84,163.7) and (289.6,161.46) .. (289.6,158.7) -- cycle ;
%Shape: Circle [id:dp1692236007778345] 
\draw   (284.93,70.93) .. controls (284.93,68.17) and (287.17,65.93) .. (289.93,65.93) .. controls (292.69,65.93) and (294.93,68.17) .. (294.93,70.93) .. controls (294.93,73.69) and (292.69,75.93) .. (289.93,75.93) .. controls (287.17,75.93) and (284.93,73.69) .. (284.93,70.93) -- cycle ;
%Shape: Circle [id:dp9336403655852301] 
\draw   (269.8,57.7) .. controls (269.8,54.94) and (272.04,52.7) .. (274.8,52.7) .. controls (277.56,52.7) and (279.8,54.94) .. (279.8,57.7) .. controls (279.8,60.46) and (277.56,62.7) .. (274.8,62.7) .. controls (272.04,62.7) and (269.8,60.46) .. (269.8,57.7) -- cycle ;
%Shape: Arc [id:dp959803211523105] 
\draw  [draw opacity=0] (299.77,8.04) .. controls (344.28,27.93) and (375.3,72.59) .. (375.3,124.5) .. controls (375.3,151.93) and (366.64,177.33) .. (351.9,198.13) -- (247.8,124.5) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (299.77,8.04) .. controls (344.28,27.93) and (375.3,72.59) .. (375.3,124.5) .. controls (375.3,151.93) and (366.64,177.33) .. (351.9,198.13) ;  
%Shape: Circle [id:dp779788724798683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (268.8,42.58) .. controls (268.8,39.26) and (271.49,36.58) .. (274.8,36.58) .. controls (278.12,36.58) and (280.8,39.26) .. (280.8,42.58) .. controls (280.8,45.89) and (278.12,48.58) .. (274.8,48.58) .. controls (271.49,48.58) and (268.8,45.89) .. (268.8,42.58) -- cycle ;
%Shape: Circle [id:dp9108538233404513] 
\draw   (309.6,137.6) .. controls (309.6,134.84) and (311.84,132.6) .. (314.6,132.6) .. controls (317.36,132.6) and (319.6,134.84) .. (319.6,137.6) .. controls (319.6,140.36) and (317.36,142.6) .. (314.6,142.6) .. controls (311.84,142.6) and (309.6,140.36) .. (309.6,137.6) -- cycle ;
%Shape: Circle [id:dp4563327831671402] 
\draw   (309.6,97.6) .. controls (309.6,94.84) and (311.84,92.6) .. (314.6,92.6) .. controls (317.36,92.6) and (319.6,94.84) .. (319.6,97.6) .. controls (319.6,100.36) and (317.36,102.6) .. (314.6,102.6) .. controls (311.84,102.6) and (309.6,100.36) .. (309.6,97.6) -- cycle ;
%Shape: Circle [id:dp4533283252998739] 
\draw   (309.6,158.7) .. controls (309.6,155.94) and (311.84,153.7) .. (314.6,153.7) .. controls (317.36,153.7) and (319.6,155.94) .. (319.6,158.7) .. controls (319.6,161.46) and (317.36,163.7) .. (314.6,163.7) .. controls (311.84,163.7) and (309.6,161.46) .. (309.6,158.7) -- cycle ;
%Shape: Circle [id:dp2751997569382756] 
\draw   (280.6,33.27) .. controls (280.6,30.51) and (282.84,28.27) .. (285.6,28.27) .. controls (288.36,28.27) and (290.6,30.51) .. (290.6,33.27) .. controls (290.6,36.03) and (288.36,38.27) .. (285.6,38.27) .. controls (282.84,38.27) and (280.6,36.03) .. (280.6,33.27) -- cycle ;
%Shape: Circle [id:dp04073066503967304] 
\draw   (312.87,27.67) .. controls (312.87,24.91) and (315.11,22.67) .. (317.87,22.67) .. controls (320.63,22.67) and (322.87,24.91) .. (322.87,27.67) .. controls (322.87,30.43) and (320.63,32.67) .. (317.87,32.67) .. controls (315.11,32.67) and (312.87,30.43) .. (312.87,27.67) -- cycle ;
%Shape: Circle [id:dp4701432159887262] 
\draw   (334.27,49.27) .. controls (334.27,46.51) and (336.51,44.27) .. (339.27,44.27) .. controls (342.03,44.27) and (344.27,46.51) .. (344.27,49.27) .. controls (344.27,52.03) and (342.03,54.27) .. (339.27,54.27) .. controls (336.51,54.27) and (334.27,52.03) .. (334.27,49.27) -- cycle ;
%Shape: Circle [id:dp2020791152527619] 
\draw   (329.27,79.27) .. controls (329.27,76.51) and (331.51,74.27) .. (334.27,74.27) .. controls (337.03,74.27) and (339.27,76.51) .. (339.27,79.27) .. controls (339.27,82.03) and (337.03,84.27) .. (334.27,84.27) .. controls (331.51,84.27) and (329.27,82.03) .. (329.27,79.27) -- cycle ;
%Shape: Circle [id:dp34429414186356744] 
\draw   (329.27,98.27) .. controls (329.27,95.51) and (331.51,93.27) .. (334.27,93.27) .. controls (337.03,93.27) and (339.27,95.51) .. (339.27,98.27) .. controls (339.27,101.03) and (337.03,103.27) .. (334.27,103.27) .. controls (331.51,103.27) and (329.27,101.03) .. (329.27,98.27) -- cycle ;
%Shape: Circle [id:dp9439685080832894] 
\draw   (362.93,114.9) .. controls (362.93,112.14) and (365.17,109.9) .. (367.93,109.9) .. controls (370.69,109.9) and (372.93,112.14) .. (372.93,114.9) .. controls (372.93,117.66) and (370.69,119.9) .. (367.93,119.9) .. controls (365.17,119.9) and (362.93,117.66) .. (362.93,114.9) -- cycle ;
%Shape: Circle [id:dp37837368538465177] 
\draw   (329.27,114.93) .. controls (329.27,112.17) and (331.51,109.93) .. (334.27,109.93) .. controls (337.03,109.93) and (339.27,112.17) .. (339.27,114.93) .. controls (339.27,117.69) and (337.03,119.93) .. (334.27,119.93) .. controls (331.51,119.93) and (329.27,117.69) .. (329.27,114.93) -- cycle ;
%Shape: Circle [id:dp9554510189730065] 
\draw   (342.27,65.3) .. controls (342.27,62.54) and (344.51,60.3) .. (347.27,60.3) .. controls (350.03,60.3) and (352.27,62.54) .. (352.27,65.3) .. controls (352.27,68.06) and (350.03,70.3) .. (347.27,70.3) .. controls (344.51,70.3) and (342.27,68.06) .. (342.27,65.3) -- cycle ;
%Shape: Circle [id:dp503785507789515] 
\draw   (347.27,97.6) .. controls (347.27,94.84) and (349.51,92.6) .. (352.27,92.6) .. controls (355.03,92.6) and (357.27,94.84) .. (357.27,97.6) .. controls (357.27,100.36) and (355.03,102.6) .. (352.27,102.6) .. controls (349.51,102.6) and (347.27,100.36) .. (347.27,97.6) -- cycle ;
%Shape: Circle [id:dp8006418610866688] 
\draw   (347.27,114.9) .. controls (347.27,112.14) and (349.51,109.9) .. (352.27,109.9) .. controls (355.03,109.9) and (357.27,112.14) .. (357.27,114.9) .. controls (357.27,117.66) and (355.03,119.9) .. (352.27,119.9) .. controls (349.51,119.9) and (347.27,117.66) .. (347.27,114.9) -- cycle ;
%Shape: Circle [id:dp6200709154447199] 
\draw   (363.63,137.9) .. controls (363.63,135.14) and (365.87,132.9) .. (368.63,132.9) .. controls (371.39,132.9) and (373.63,135.14) .. (373.63,137.9) .. controls (373.63,140.66) and (371.39,142.9) .. (368.63,142.9) .. controls (365.87,142.9) and (363.63,140.66) .. (363.63,137.9) -- cycle ;
%Shape: Circle [id:dp5889429083459041] 
\draw   (329.3,137.93) .. controls (329.3,135.17) and (331.54,132.93) .. (334.3,132.93) .. controls (337.06,132.93) and (339.3,135.17) .. (339.3,137.93) .. controls (339.3,140.69) and (337.06,142.93) .. (334.3,142.93) .. controls (331.54,142.93) and (329.3,140.69) .. (329.3,137.93) -- cycle ;
%Shape: Circle [id:dp20922067666738298] 
\draw   (347.97,137.9) .. controls (347.97,135.14) and (350.21,132.9) .. (352.97,132.9) .. controls (355.73,132.9) and (357.97,135.14) .. (357.97,137.9) .. controls (357.97,140.66) and (355.73,142.9) .. (352.97,142.9) .. controls (350.21,142.9) and (347.97,140.66) .. (347.97,137.9) -- cycle ;
%Shape: Circle [id:dp9682296634552918] 
\draw   (328.6,159.26) .. controls (328.6,156.5) and (330.84,154.26) .. (333.6,154.26) .. controls (336.36,154.26) and (338.6,156.5) .. (338.6,159.26) .. controls (338.6,162.02) and (336.36,164.26) .. (333.6,164.26) .. controls (330.84,164.26) and (328.6,162.02) .. (328.6,159.26) -- cycle ;
%Shape: Circle [id:dp48325350590195915] 
\draw   (346.6,159.27) .. controls (346.6,156.51) and (348.84,154.27) .. (351.6,154.27) .. controls (354.36,154.27) and (356.6,156.51) .. (356.6,159.27) .. controls (356.6,162.03) and (354.36,164.27) .. (351.6,164.27) .. controls (348.84,164.27) and (346.6,162.03) .. (346.6,159.27) -- cycle ;
%Shape: Circle [id:dp9398904475130339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (290,24.87) .. controls (290,21.55) and (292.69,18.87) .. (296,18.87) .. controls (299.31,18.87) and (302,21.55) .. (302,24.87) .. controls (302,28.18) and (299.31,30.87) .. (296,30.87) .. controls (292.69,30.87) and (290,28.18) .. (290,24.87) -- cycle ;
%Shape: Circle [id:dp7483644106363787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (350.93,30.93) .. controls (350.93,27.62) and (353.62,24.93) .. (356.93,24.93) .. controls (360.25,24.93) and (362.93,27.62) .. (362.93,30.93) .. controls (362.93,34.24) and (360.25,36.93) .. (356.93,36.93) .. controls (353.62,36.93) and (350.93,34.24) .. (350.93,30.93) -- cycle ;
%Shape: Circle [id:dp011058593970188602] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (293.77,8.04) .. controls (293.77,4.73) and (296.46,2.04) .. (299.77,2.04) .. controls (303.09,2.04) and (305.77,4.73) .. (305.77,8.04) .. controls (305.77,11.35) and (303.09,14.04) .. (299.77,14.04) .. controls (296.46,14.04) and (293.77,11.35) .. (293.77,8.04) -- cycle ;
%Shape: Arc [id:dp10284031093775292] 
\draw  [draw opacity=0] (388.46,186.66) .. controls (361.4,171.54) and (343.24,142.49) .. (343.58,109.32) .. controls (343.93,75.04) and (363.96,45.56) .. (392.82,31.51) -- (431.07,110.22) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (388.46,186.66) .. controls (361.4,171.54) and (343.24,142.49) .. (343.58,109.32) .. controls (343.93,75.04) and (363.96,45.56) .. (392.82,31.51) ;  
%Shape: Circle [id:dp6604049426749701] 
\draw   (358.27,191.03) .. controls (358.27,188.27) and (360.51,186.03) .. (363.27,186.03) .. controls (366.03,186.03) and (368.27,188.27) .. (368.27,191.03) .. controls (368.27,193.79) and (366.03,196.03) .. (363.27,196.03) .. controls (360.51,196.03) and (358.27,193.79) .. (358.27,191.03) -- cycle ;
%Shape: Circle [id:dp9294041988732131] 
\draw   (379.27,86.6) .. controls (379.27,83.84) and (381.51,81.6) .. (384.27,81.6) .. controls (387.03,81.6) and (389.27,83.84) .. (389.27,86.6) .. controls (389.27,89.36) and (387.03,91.6) .. (384.27,91.6) .. controls (381.51,91.6) and (379.27,89.36) .. (379.27,86.6) -- cycle ;
%Shape: Circle [id:dp3398177707627834] 
\draw   (349.6,174.27) .. controls (349.6,171.51) and (351.84,169.27) .. (354.6,169.27) .. controls (357.36,169.27) and (359.6,171.51) .. (359.6,174.27) .. controls (359.6,177.03) and (357.36,179.27) .. (354.6,179.27) .. controls (351.84,179.27) and (349.6,177.03) .. (349.6,174.27) -- cycle ;
%Shape: Circle [id:dp07675945042912158] 
\draw   (379.27,105.27) .. controls (379.27,102.51) and (381.51,100.27) .. (384.27,100.27) .. controls (387.03,100.27) and (389.27,102.51) .. (389.27,105.27) .. controls (389.27,108.03) and (387.03,110.27) .. (384.27,110.27) .. controls (381.51,110.27) and (379.27,108.03) .. (379.27,105.27) -- cycle ;
%Shape: Circle [id:dp43210229694402225] 
\draw   (252.93,97.6) .. controls (252.93,94.84) and (255.17,92.6) .. (257.93,92.6) .. controls (260.69,92.6) and (262.93,94.84) .. (262.93,97.6) .. controls (262.93,100.36) and (260.69,102.6) .. (257.93,102.6) .. controls (255.17,102.6) and (252.93,100.36) .. (252.93,97.6) -- cycle ;
%Shape: Circle [id:dp235220818295383] 
\draw   (252.27,117.9) .. controls (252.27,115.14) and (254.51,112.9) .. (257.27,112.9) .. controls (260.03,112.9) and (262.27,115.14) .. (262.27,117.9) .. controls (262.27,120.66) and (260.03,122.9) .. (257.27,122.9) .. controls (254.51,122.9) and (252.27,120.66) .. (252.27,117.9) -- cycle ;
%Shape: Circle [id:dp9315597698218154] 
\draw   (252.27,138.2) .. controls (252.27,135.44) and (254.51,133.2) .. (257.27,133.2) .. controls (260.03,133.2) and (262.27,135.44) .. (262.27,138.2) .. controls (262.27,140.96) and (260.03,143.2) .. (257.27,143.2) .. controls (254.51,143.2) and (252.27,140.96) .. (252.27,138.2) -- cycle ;
%Shape: Circle [id:dp19563270735231897] 
\draw   (252.93,77.7) .. controls (252.93,74.94) and (255.17,72.7) .. (257.93,72.7) .. controls (260.69,72.7) and (262.93,74.94) .. (262.93,77.7) .. controls (262.93,80.46) and (260.69,82.7) .. (257.93,82.7) .. controls (255.17,82.7) and (252.93,80.46) .. (252.93,77.7) -- cycle ;
%Shape: Circle [id:dp8638913661278877] 
\draw   (379.27,137.6) .. controls (379.27,134.84) and (381.51,132.6) .. (384.27,132.6) .. controls (387.03,132.6) and (389.27,134.84) .. (389.27,137.6) .. controls (389.27,140.36) and (387.03,142.6) .. (384.27,142.6) .. controls (381.51,142.6) and (379.27,140.36) .. (379.27,137.6) -- cycle ;
%Shape: Circle [id:dp32370602437271123] 
\draw   (379.27,158.27) .. controls (379.27,155.51) and (381.51,153.27) .. (384.27,153.27) .. controls (387.03,153.27) and (389.27,155.51) .. (389.27,158.27) .. controls (389.27,161.03) and (387.03,163.27) .. (384.27,163.27) .. controls (381.51,163.27) and (379.27,161.03) .. (379.27,158.27) -- cycle ;
%Shape: Circle [id:dp9035832272378059] 
\draw   (363.93,57.3) .. controls (363.93,54.54) and (366.17,52.3) .. (368.93,52.3) .. controls (371.69,52.3) and (373.93,54.54) .. (373.93,57.3) .. controls (373.93,60.06) and (371.69,62.3) .. (368.93,62.3) .. controls (366.17,62.3) and (363.93,60.06) .. (363.93,57.3) -- cycle ;
%Shape: Circle [id:dp8788142981438343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (382.46,186.66) .. controls (382.46,183.35) and (385.15,180.66) .. (388.46,180.66) .. controls (391.77,180.66) and (394.46,183.35) .. (394.46,186.66) .. controls (394.46,189.97) and (391.77,192.66) .. (388.46,192.66) .. controls (385.15,192.66) and (382.46,189.97) .. (382.46,186.66) -- cycle ;
%Shape: Circle [id:dp0894351222621157] 
\draw   (352.27,81.3) .. controls (352.27,78.54) and (354.51,76.3) .. (357.27,76.3) .. controls (360.03,76.3) and (362.27,78.54) .. (362.27,81.3) .. controls (362.27,84.06) and (360.03,86.3) .. (357.27,86.3) .. controls (354.51,86.3) and (352.27,84.06) .. (352.27,81.3) -- cycle ;
%Shape: Arc [id:dp39216558220083697] 
\draw  [draw opacity=0] (309.44,206.55) .. controls (300.57,194.67) and (293.64,181.03) .. (289.25,165.96) .. controls (269.67,98.74) and (307.95,28.4) .. (374.83,8.23) -- (411.66,130.3) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (309.44,206.55) .. controls (300.57,194.67) and (293.64,181.03) .. (289.25,165.96) .. controls (269.67,98.74) and (307.95,28.4) .. (374.83,8.23) ;  
%Shape: Circle [id:dp7521496096162439] 
\draw   (300.93,81.7) .. controls (300.93,78.94) and (303.17,76.7) .. (305.93,76.7) .. controls (308.69,76.7) and (310.93,78.94) .. (310.93,81.7) .. controls (310.93,84.46) and (308.69,86.7) .. (305.93,86.7) .. controls (303.17,86.7) and (300.93,84.46) .. (300.93,81.7) -- cycle ;
%Shape: Circle [id:dp30895235005088884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (308.93,193.6) .. controls (308.93,190.28) and (311.62,187.6) .. (314.93,187.6) .. controls (318.25,187.6) and (320.93,190.28) .. (320.93,193.6) .. controls (320.93,196.91) and (318.25,199.6) .. (314.93,199.6) .. controls (311.62,199.6) and (308.93,196.91) .. (308.93,193.6) -- cycle ;
%Shape: Circle [id:dp783530054578236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (326.27,178.93) .. controls (326.27,175.62) and (328.95,172.93) .. (332.27,172.93) .. controls (335.58,172.93) and (338.27,175.62) .. (338.27,178.93) .. controls (338.27,182.24) and (335.58,184.93) .. (332.27,184.93) .. controls (328.95,184.93) and (326.27,182.24) .. (326.27,178.93) -- cycle ;
%Shape: Circle [id:dp2185808428110505] 
\draw   (340.6,185.93) .. controls (340.6,183.17) and (342.84,180.93) .. (345.6,180.93) .. controls (348.36,180.93) and (350.6,183.17) .. (350.6,185.93) .. controls (350.6,188.69) and (348.36,190.93) .. (345.6,190.93) .. controls (342.84,190.93) and (340.6,188.69) .. (340.6,185.93) -- cycle ;
%Shape: Circle [id:dp5224922441318345] 
\draw   (379.6,48.6) .. controls (379.6,45.84) and (381.84,43.6) .. (384.6,43.6) .. controls (387.36,43.6) and (389.6,45.84) .. (389.6,48.6) .. controls (389.6,51.36) and (387.36,53.6) .. (384.6,53.6) .. controls (381.84,53.6) and (379.6,51.36) .. (379.6,48.6) -- cycle ;
%Shape: Circle [id:dp9891393820239263] 
\draw   (366.6,31.93) .. controls (366.6,29.17) and (368.84,26.93) .. (371.6,26.93) .. controls (374.36,26.93) and (376.6,29.17) .. (376.6,31.93) .. controls (376.6,34.69) and (374.36,36.93) .. (371.6,36.93) .. controls (368.84,36.93) and (366.6,34.69) .. (366.6,31.93) -- cycle ;
%Shape: Circle [id:dp6309421807441469] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.8,209.94) .. controls (306.8,206.63) and (309.49,203.94) .. (312.8,203.94) .. controls (316.12,203.94) and (318.8,206.63) .. (318.8,209.94) .. controls (318.8,213.26) and (316.12,215.94) .. (312.8,215.94) .. controls (309.49,215.94) and (306.8,213.26) .. (306.8,209.94) -- cycle ;
%Straight Lines [id:da5983400149382703] 
\draw    (537.13,119.5) -- (537.13,60.17) ;
%Shape: Circle [id:dp82073722341987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.13,125.5) .. controls (451.13,122.19) and (453.82,119.5) .. (457.13,119.5) .. controls (460.45,119.5) and (463.13,122.19) .. (463.13,125.5) .. controls (463.13,128.81) and (460.45,131.5) .. (457.13,131.5) .. controls (453.82,131.5) and (451.13,128.81) .. (451.13,125.5) -- cycle ;
%Shape: Circle [id:dp8305905608406943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (611.13,125.5) .. controls (611.13,122.19) and (613.82,119.5) .. (617.13,119.5) .. controls (620.45,119.5) and (623.13,122.19) .. (623.13,125.5) .. controls (623.13,128.81) and (620.45,131.5) .. (617.13,131.5) .. controls (613.82,131.5) and (611.13,128.81) .. (611.13,125.5) -- cycle ;
%Straight Lines [id:da7227284609088578] 
\draw    (460.13,125.5) -- (611.13,125.5) ;
%Shape: Circle [id:dp11557310083874728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.13,125.5) .. controls (531.13,122.19) and (533.82,119.5) .. (537.13,119.5) .. controls (540.45,119.5) and (543.13,122.19) .. (543.13,125.5) .. controls (543.13,128.81) and (540.45,131.5) .. (537.13,131.5) .. controls (533.82,131.5) and (531.13,128.81) .. (531.13,125.5) -- cycle ;
%Shape: Circle [id:dp1745221057201487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (531.13,54.17) .. controls (531.13,50.85) and (533.82,48.17) .. (537.13,48.17) .. controls (540.45,48.17) and (543.13,50.85) .. (543.13,54.17) .. controls (543.13,57.48) and (540.45,60.17) .. (537.13,60.17) .. controls (533.82,60.17) and (531.13,57.48) .. (531.13,54.17) -- cycle ;
%Shape: Arc [id:dp6831882744413373] 
\draw  [draw opacity=0] (479.02,40.76) .. controls (516.75,50.48) and (544.63,84.73) .. (544.63,125.5) .. controls (544.63,157.33) and (527.64,185.19) .. (502.23,200.5) -- (457.13,125.5) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (479.02,40.76) .. controls (516.75,50.48) and (544.63,84.73) .. (544.63,125.5) .. controls (544.63,157.33) and (527.64,185.19) .. (502.23,200.5) ;  
%Shape: Circle [id:dp5292996195066249] 
\draw   (484.93,78.7) .. controls (484.93,75.94) and (487.17,73.7) .. (489.93,73.7) .. controls (492.69,73.7) and (494.93,75.94) .. (494.93,78.7) .. controls (494.93,81.46) and (492.69,83.7) .. (489.93,83.7) .. controls (487.17,83.7) and (484.93,81.46) .. (484.93,78.7) -- cycle ;
%Shape: Circle [id:dp31235497005975366] 
\draw   (484.93,98.6) .. controls (484.93,95.84) and (487.17,93.6) .. (489.93,93.6) .. controls (492.69,93.6) and (494.93,95.84) .. (494.93,98.6) .. controls (494.93,101.36) and (492.69,103.6) .. (489.93,103.6) .. controls (487.17,103.6) and (484.93,101.36) .. (484.93,98.6) -- cycle ;
%Shape: Circle [id:dp7242098381173323] 
\draw   (484.93,118.9) .. controls (484.93,116.14) and (487.17,113.9) .. (489.93,113.9) .. controls (492.69,113.9) and (494.93,116.14) .. (494.93,118.9) .. controls (494.93,121.66) and (492.69,123.9) .. (489.93,123.9) .. controls (487.17,123.9) and (484.93,121.66) .. (484.93,118.9) -- cycle ;
%Shape: Circle [id:dp9754972528497015] 
\draw   (484.93,139.2) .. controls (484.93,136.44) and (487.17,134.2) .. (489.93,134.2) .. controls (492.69,134.2) and (494.93,136.44) .. (494.93,139.2) .. controls (494.93,141.96) and (492.69,144.2) .. (489.93,144.2) .. controls (487.17,144.2) and (484.93,141.96) .. (484.93,139.2) -- cycle ;
%Shape: Circle [id:dp022814544399666126] 
\draw   (484.93,159.5) .. controls (484.93,156.74) and (487.17,154.5) .. (489.93,154.5) .. controls (492.69,154.5) and (494.93,156.74) .. (494.93,159.5) .. controls (494.93,162.26) and (492.69,164.5) .. (489.93,164.5) .. controls (487.17,164.5) and (484.93,162.26) .. (484.93,159.5) -- cycle ;
%Shape: Circle [id:dp6771759172952727] 
\draw   (504.93,98.7) .. controls (504.93,95.94) and (507.17,93.7) .. (509.93,93.7) .. controls (512.69,93.7) and (514.93,95.94) .. (514.93,98.7) .. controls (514.93,101.46) and (512.69,103.7) .. (509.93,103.7) .. controls (507.17,103.7) and (504.93,101.46) .. (504.93,98.7) -- cycle ;
%Shape: Circle [id:dp3427321907098937] 
\draw   (504.93,118.6) .. controls (504.93,115.84) and (507.17,113.6) .. (509.93,113.6) .. controls (512.69,113.6) and (514.93,115.84) .. (514.93,118.6) .. controls (514.93,121.36) and (512.69,123.6) .. (509.93,123.6) .. controls (507.17,123.6) and (504.93,121.36) .. (504.93,118.6) -- cycle ;
%Shape: Circle [id:dp859606164932234] 
\draw   (504.93,138.9) .. controls (504.93,136.14) and (507.17,133.9) .. (509.93,133.9) .. controls (512.69,133.9) and (514.93,136.14) .. (514.93,138.9) .. controls (514.93,141.66) and (512.69,143.9) .. (509.93,143.9) .. controls (507.17,143.9) and (504.93,141.66) .. (504.93,138.9) -- cycle ;
%Shape: Circle [id:dp5757784959060956] 
\draw   (504.93,159.7) .. controls (504.93,156.94) and (507.17,154.7) .. (509.93,154.7) .. controls (512.69,154.7) and (514.93,156.94) .. (514.93,159.7) .. controls (514.93,162.46) and (512.69,164.7) .. (509.93,164.7) .. controls (507.17,164.7) and (504.93,162.46) .. (504.93,159.7) -- cycle ;
%Shape: Circle [id:dp6877539155422743] 
\draw   (500.27,71.93) .. controls (500.27,69.17) and (502.51,66.93) .. (505.27,66.93) .. controls (508.03,66.93) and (510.27,69.17) .. (510.27,71.93) .. controls (510.27,74.69) and (508.03,76.93) .. (505.27,76.93) .. controls (502.51,76.93) and (500.27,74.69) .. (500.27,71.93) -- cycle ;
%Shape: Circle [id:dp04966749984583885] 
\draw   (485.13,58.7) .. controls (485.13,55.94) and (487.37,53.7) .. (490.13,53.7) .. controls (492.89,53.7) and (495.13,55.94) .. (495.13,58.7) .. controls (495.13,61.46) and (492.89,63.7) .. (490.13,63.7) .. controls (487.37,63.7) and (485.13,61.46) .. (485.13,58.7) -- cycle ;
%Shape: Arc [id:dp3726760017458317] 
\draw  [draw opacity=0] (515.11,9.04) .. controls (559.62,28.93) and (590.63,73.59) .. (590.63,125.5) .. controls (590.63,152.93) and (581.97,178.33) .. (567.24,199.13) -- (463.13,125.5) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (515.11,9.04) .. controls (559.62,28.93) and (590.63,73.59) .. (590.63,125.5) .. controls (590.63,152.93) and (581.97,178.33) .. (567.24,199.13) ;  
%Shape: Circle [id:dp587229939883698] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (484.13,43.58) .. controls (484.13,40.26) and (486.82,37.58) .. (490.13,37.58) .. controls (493.45,37.58) and (496.13,40.26) .. (496.13,43.58) .. controls (496.13,46.89) and (493.45,49.58) .. (490.13,49.58) .. controls (486.82,49.58) and (484.13,46.89) .. (484.13,43.58) -- cycle ;
%Shape: Circle [id:dp4427668714966835] 
\draw   (524.93,138.6) .. controls (524.93,135.84) and (527.17,133.6) .. (529.93,133.6) .. controls (532.69,133.6) and (534.93,135.84) .. (534.93,138.6) .. controls (534.93,141.36) and (532.69,143.6) .. (529.93,143.6) .. controls (527.17,143.6) and (524.93,141.36) .. (524.93,138.6) -- cycle ;
%Shape: Circle [id:dp9733268162928634] 
\draw   (524.93,98.6) .. controls (524.93,95.84) and (527.17,93.6) .. (529.93,93.6) .. controls (532.69,93.6) and (534.93,95.84) .. (534.93,98.6) .. controls (534.93,101.36) and (532.69,103.6) .. (529.93,103.6) .. controls (527.17,103.6) and (524.93,101.36) .. (524.93,98.6) -- cycle ;
%Shape: Circle [id:dp07523567750508042] 
\draw   (524.93,159.7) .. controls (524.93,156.94) and (527.17,154.7) .. (529.93,154.7) .. controls (532.69,154.7) and (534.93,156.94) .. (534.93,159.7) .. controls (534.93,162.46) and (532.69,164.7) .. (529.93,164.7) .. controls (527.17,164.7) and (524.93,162.46) .. (524.93,159.7) -- cycle ;
%Shape: Circle [id:dp4760871620564664] 
\draw   (495.93,34.27) .. controls (495.93,31.51) and (498.17,29.27) .. (500.93,29.27) .. controls (503.69,29.27) and (505.93,31.51) .. (505.93,34.27) .. controls (505.93,37.03) and (503.69,39.27) .. (500.93,39.27) .. controls (498.17,39.27) and (495.93,37.03) .. (495.93,34.27) -- cycle ;
%Shape: Circle [id:dp8055392008707494] 
\draw   (526.1,26.77) .. controls (526.1,24.01) and (528.34,21.77) .. (531.1,21.77) .. controls (533.86,21.77) and (536.1,24.01) .. (536.1,26.77) .. controls (536.1,29.53) and (533.86,31.77) .. (531.1,31.77) .. controls (528.34,31.77) and (526.1,29.53) .. (526.1,26.77) -- cycle ;
%Shape: Circle [id:dp31294056600972087] 
\draw   (545.6,43.27) .. controls (545.6,40.51) and (547.84,38.27) .. (550.6,38.27) .. controls (553.36,38.27) and (555.6,40.51) .. (555.6,43.27) .. controls (555.6,46.03) and (553.36,48.27) .. (550.6,48.27) .. controls (547.84,48.27) and (545.6,46.03) .. (545.6,43.27) -- cycle ;
%Shape: Circle [id:dp30059550090040643] 
\draw   (544.6,80.27) .. controls (544.6,77.51) and (546.84,75.27) .. (549.6,75.27) .. controls (552.36,75.27) and (554.6,77.51) .. (554.6,80.27) .. controls (554.6,83.03) and (552.36,85.27) .. (549.6,85.27) .. controls (546.84,85.27) and (544.6,83.03) .. (544.6,80.27) -- cycle ;
%Shape: Circle [id:dp37427869590413976] 
\draw   (544.6,99.27) .. controls (544.6,96.51) and (546.84,94.27) .. (549.6,94.27) .. controls (552.36,94.27) and (554.6,96.51) .. (554.6,99.27) .. controls (554.6,102.03) and (552.36,104.27) .. (549.6,104.27) .. controls (546.84,104.27) and (544.6,102.03) .. (544.6,99.27) -- cycle ;
%Shape: Circle [id:dp23741843546319052] 
\draw   (578.27,117.9) .. controls (578.27,115.14) and (580.51,112.9) .. (583.27,112.9) .. controls (586.03,112.9) and (588.27,115.14) .. (588.27,117.9) .. controls (588.27,120.66) and (586.03,122.9) .. (583.27,122.9) .. controls (580.51,122.9) and (578.27,120.66) .. (578.27,117.9) -- cycle ;
%Shape: Circle [id:dp2720858038821139] 
\draw   (544.6,118.93) .. controls (544.6,116.17) and (546.84,113.93) .. (549.6,113.93) .. controls (552.36,113.93) and (554.6,116.17) .. (554.6,118.93) .. controls (554.6,121.69) and (552.36,123.93) .. (549.6,123.93) .. controls (546.84,123.93) and (544.6,121.69) .. (544.6,118.93) -- cycle ;
%Shape: Circle [id:dp04400461266732458] 
\draw   (557.6,66.3) .. controls (557.6,63.54) and (559.84,61.3) .. (562.6,61.3) .. controls (565.36,61.3) and (567.6,63.54) .. (567.6,66.3) .. controls (567.6,69.06) and (565.36,71.3) .. (562.6,71.3) .. controls (559.84,71.3) and (557.6,69.06) .. (557.6,66.3) -- cycle ;
%Shape: Circle [id:dp10743621987853258] 
\draw   (562.6,98.6) .. controls (562.6,95.84) and (564.84,93.6) .. (567.6,93.6) .. controls (570.36,93.6) and (572.6,95.84) .. (572.6,98.6) .. controls (572.6,101.36) and (570.36,103.6) .. (567.6,103.6) .. controls (564.84,103.6) and (562.6,101.36) .. (562.6,98.6) -- cycle ;
%Shape: Circle [id:dp6274996625157547] 
\draw   (562.6,117.9) .. controls (562.6,115.14) and (564.84,112.9) .. (567.6,112.9) .. controls (570.36,112.9) and (572.6,115.14) .. (572.6,117.9) .. controls (572.6,120.66) and (570.36,122.9) .. (567.6,122.9) .. controls (564.84,122.9) and (562.6,120.66) .. (562.6,117.9) -- cycle ;
%Shape: Circle [id:dp9774369304544943] 
\draw   (578.97,138.9) .. controls (578.97,136.14) and (581.21,133.9) .. (583.97,133.9) .. controls (586.73,133.9) and (588.97,136.14) .. (588.97,138.9) .. controls (588.97,141.66) and (586.73,143.9) .. (583.97,143.9) .. controls (581.21,143.9) and (578.97,141.66) .. (578.97,138.9) -- cycle ;
%Shape: Circle [id:dp008568208976073244] 
\draw   (544.63,138.93) .. controls (544.63,136.17) and (546.87,133.93) .. (549.63,133.93) .. controls (552.39,133.93) and (554.63,136.17) .. (554.63,138.93) .. controls (554.63,141.69) and (552.39,143.93) .. (549.63,143.93) .. controls (546.87,143.93) and (544.63,141.69) .. (544.63,138.93) -- cycle ;
%Shape: Circle [id:dp0884790339882493] 
\draw   (563.3,138.9) .. controls (563.3,136.14) and (565.54,133.9) .. (568.3,133.9) .. controls (571.06,133.9) and (573.3,136.14) .. (573.3,138.9) .. controls (573.3,141.66) and (571.06,143.9) .. (568.3,143.9) .. controls (565.54,143.9) and (563.3,141.66) .. (563.3,138.9) -- cycle ;
%Shape: Circle [id:dp8490003113676516] 
\draw   (543.93,160.26) .. controls (543.93,157.5) and (546.17,155.26) .. (548.93,155.26) .. controls (551.69,155.26) and (553.93,157.5) .. (553.93,160.26) .. controls (553.93,163.02) and (551.69,165.26) .. (548.93,165.26) .. controls (546.17,165.26) and (543.93,163.02) .. (543.93,160.26) -- cycle ;
%Shape: Circle [id:dp020682429293714888] 
\draw   (561.93,160.27) .. controls (561.93,157.51) and (564.17,155.27) .. (566.93,155.27) .. controls (569.69,155.27) and (571.93,157.51) .. (571.93,160.27) .. controls (571.93,163.03) and (569.69,165.27) .. (566.93,165.27) .. controls (564.17,165.27) and (561.93,163.03) .. (561.93,160.27) -- cycle ;
%Shape: Circle [id:dp3265304041641819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (507.6,25.27) .. controls (507.6,21.95) and (510.29,19.27) .. (513.6,19.27) .. controls (516.91,19.27) and (519.6,21.95) .. (519.6,25.27) .. controls (519.6,28.58) and (516.91,31.27) .. (513.6,31.27) .. controls (510.29,31.27) and (507.6,28.58) .. (507.6,25.27) -- cycle ;
%Shape: Circle [id:dp7975091463698245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (566.27,46.93) .. controls (566.27,43.62) and (568.95,40.93) .. (572.27,40.93) .. controls (575.58,40.93) and (578.27,43.62) .. (578.27,46.93) .. controls (578.27,50.24) and (575.58,52.93) .. (572.27,52.93) .. controls (568.95,52.93) and (566.27,50.24) .. (566.27,46.93) -- cycle ;
%Shape: Circle [id:dp7161579322575986] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (509.11,9.04) .. controls (509.11,5.73) and (511.79,3.04) .. (515.11,3.04) .. controls (518.42,3.04) and (521.11,5.73) .. (521.11,9.04) .. controls (521.11,12.35) and (518.42,15.04) .. (515.11,15.04) .. controls (511.79,15.04) and (509.11,12.35) .. (509.11,9.04) -- cycle ;
%Shape: Arc [id:dp4089144560585738] 
\draw  [draw opacity=0] (603.79,187.66) .. controls (576.74,172.54) and (558.57,143.49) .. (558.91,110.32) .. controls (559.27,76.04) and (579.29,46.56) .. (608.15,32.51) -- (646.41,111.22) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (603.79,187.66) .. controls (576.74,172.54) and (558.57,143.49) .. (558.91,110.32) .. controls (559.27,76.04) and (579.29,46.56) .. (608.15,32.51) ;  
%Shape: Circle [id:dp31595165240813494] 
\draw   (573.6,192.03) .. controls (573.6,189.27) and (575.84,187.03) .. (578.6,187.03) .. controls (581.36,187.03) and (583.6,189.27) .. (583.6,192.03) .. controls (583.6,194.79) and (581.36,197.03) .. (578.6,197.03) .. controls (575.84,197.03) and (573.6,194.79) .. (573.6,192.03) -- cycle ;
%Shape: Circle [id:dp7384964848218658] 
\draw   (602.1,78.1) .. controls (602.1,75.34) and (604.34,73.1) .. (607.1,73.1) .. controls (609.86,73.1) and (612.1,75.34) .. (612.1,78.1) .. controls (612.1,80.86) and (609.86,83.1) .. (607.1,83.1) .. controls (604.34,83.1) and (602.1,80.86) .. (602.1,78.1) -- cycle ;
%Shape: Circle [id:dp7812442975482028] 
\draw   (564.93,175.27) .. controls (564.93,172.51) and (567.17,170.27) .. (569.93,170.27) .. controls (572.69,170.27) and (574.93,172.51) .. (574.93,175.27) .. controls (574.93,178.03) and (572.69,180.27) .. (569.93,180.27) .. controls (567.17,180.27) and (564.93,178.03) .. (564.93,175.27) -- cycle ;
%Shape: Circle [id:dp8445547788065997] 
\draw   (594.6,106.27) .. controls (594.6,103.51) and (596.84,101.27) .. (599.6,101.27) .. controls (602.36,101.27) and (604.6,103.51) .. (604.6,106.27) .. controls (604.6,109.03) and (602.36,111.27) .. (599.6,111.27) .. controls (596.84,111.27) and (594.6,109.03) .. (594.6,106.27) -- cycle ;
%Shape: Circle [id:dp017942733536497668] 
\draw   (468.27,98.6) .. controls (468.27,95.84) and (470.51,93.6) .. (473.27,93.6) .. controls (476.03,93.6) and (478.27,95.84) .. (478.27,98.6) .. controls (478.27,101.36) and (476.03,103.6) .. (473.27,103.6) .. controls (470.51,103.6) and (468.27,101.36) .. (468.27,98.6) -- cycle ;
%Shape: Circle [id:dp8264625143205722] 
\draw   (467.6,118.9) .. controls (467.6,116.14) and (469.84,113.9) .. (472.6,113.9) .. controls (475.36,113.9) and (477.6,116.14) .. (477.6,118.9) .. controls (477.6,121.66) and (475.36,123.9) .. (472.6,123.9) .. controls (469.84,123.9) and (467.6,121.66) .. (467.6,118.9) -- cycle ;
%Shape: Circle [id:dp494610746206134] 
\draw   (467.6,139.2) .. controls (467.6,136.44) and (469.84,134.2) .. (472.6,134.2) .. controls (475.36,134.2) and (477.6,136.44) .. (477.6,139.2) .. controls (477.6,141.96) and (475.36,144.2) .. (472.6,144.2) .. controls (469.84,144.2) and (467.6,141.96) .. (467.6,139.2) -- cycle ;
%Shape: Circle [id:dp5891236345584874] 
\draw   (468.27,78.7) .. controls (468.27,75.94) and (470.51,73.7) .. (473.27,73.7) .. controls (476.03,73.7) and (478.27,75.94) .. (478.27,78.7) .. controls (478.27,81.46) and (476.03,83.7) .. (473.27,83.7) .. controls (470.51,83.7) and (468.27,81.46) .. (468.27,78.7) -- cycle ;
%Shape: Circle [id:dp4951736436010352] 
\draw   (594.6,138.6) .. controls (594.6,135.84) and (596.84,133.6) .. (599.6,133.6) .. controls (602.36,133.6) and (604.6,135.84) .. (604.6,138.6) .. controls (604.6,141.36) and (602.36,143.6) .. (599.6,143.6) .. controls (596.84,143.6) and (594.6,141.36) .. (594.6,138.6) -- cycle ;
%Shape: Circle [id:dp19888573431589562] 
\draw   (599.1,49.47) .. controls (599.1,46.71) and (601.34,44.47) .. (604.1,44.47) .. controls (606.86,44.47) and (609.1,46.71) .. (609.1,49.47) .. controls (609.1,52.23) and (606.86,54.47) .. (604.1,54.47) .. controls (601.34,54.47) and (599.1,52.23) .. (599.1,49.47) -- cycle ;
%Shape: Circle [id:dp7183290419133106] 
\draw   (578.27,65.8) .. controls (578.27,63.04) and (580.51,60.8) .. (583.27,60.8) .. controls (586.03,60.8) and (588.27,63.04) .. (588.27,65.8) .. controls (588.27,68.56) and (586.03,70.8) .. (583.27,70.8) .. controls (580.51,70.8) and (578.27,68.56) .. (578.27,65.8) -- cycle ;
%Shape: Circle [id:dp7285189924555144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (597.79,187.66) .. controls (597.79,184.35) and (600.48,181.66) .. (603.79,181.66) .. controls (607.11,181.66) and (609.79,184.35) .. (609.79,187.66) .. controls (609.79,190.97) and (607.11,193.66) .. (603.79,193.66) .. controls (600.48,193.66) and (597.79,190.97) .. (597.79,187.66) -- cycle ;
%Shape: Circle [id:dp4414172751802381] 
\draw   (567.6,82.3) .. controls (567.6,79.54) and (569.84,77.3) .. (572.6,77.3) .. controls (575.36,77.3) and (577.6,79.54) .. (577.6,82.3) .. controls (577.6,85.06) and (575.36,87.3) .. (572.6,87.3) .. controls (569.84,87.3) and (567.6,85.06) .. (567.6,82.3) -- cycle ;
%Shape: Arc [id:dp5156929863234279] 
\draw  [draw opacity=0] (541.56,196.92) .. controls (533.74,186.43) and (527.63,174.39) .. (523.75,161.1) .. controls (506.48,101.79) and (540.25,39.72) .. (599.27,21.93) -- (631.76,129.63) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (541.56,196.92) .. controls (533.74,186.43) and (527.63,174.39) .. (523.75,161.1) .. controls (506.48,101.79) and (540.25,39.72) .. (599.27,21.93) ;  
%Shape: Circle [id:dp11458538860052458] 
\draw   (516.27,82.7) .. controls (516.27,79.94) and (518.51,77.7) .. (521.27,77.7) .. controls (524.03,77.7) and (526.27,79.94) .. (526.27,82.7) .. controls (526.27,85.46) and (524.03,87.7) .. (521.27,87.7) .. controls (518.51,87.7) and (516.27,85.46) .. (516.27,82.7) -- cycle ;
%Shape: Circle [id:dp4652906573829101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (524.27,194.6) .. controls (524.27,191.28) and (526.95,188.6) .. (530.27,188.6) .. controls (533.58,188.6) and (536.27,191.28) .. (536.27,194.6) .. controls (536.27,197.91) and (533.58,200.6) .. (530.27,200.6) .. controls (526.95,200.6) and (524.27,197.91) .. (524.27,194.6) -- cycle ;
%Shape: Circle [id:dp2740693299008641] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (541.6,179.93) .. controls (541.6,176.62) and (544.29,173.93) .. (547.6,173.93) .. controls (550.91,173.93) and (553.6,176.62) .. (553.6,179.93) .. controls (553.6,183.24) and (550.91,185.93) .. (547.6,185.93) .. controls (544.29,185.93) and (541.6,183.24) .. (541.6,179.93) -- cycle ;
%Shape: Circle [id:dp3833190589594697] 
\draw   (563.27,22.93) .. controls (563.27,20.17) and (565.51,17.93) .. (568.27,17.93) .. controls (571.03,17.93) and (573.27,20.17) .. (573.27,22.93) .. controls (573.27,25.69) and (571.03,27.93) .. (568.27,27.93) .. controls (565.51,27.93) and (563.27,25.69) .. (563.27,22.93) -- cycle ;
%Shape: Circle [id:dp3348998360810782] 
\draw   (555.93,186.93) .. controls (555.93,184.17) and (558.17,181.93) .. (560.93,181.93) .. controls (563.69,181.93) and (565.93,184.17) .. (565.93,186.93) .. controls (565.93,189.69) and (563.69,191.93) .. (560.93,191.93) .. controls (558.17,191.93) and (555.93,189.69) .. (555.93,186.93) -- cycle ;
%Shape: Circle [id:dp6100853252980791] 
\draw   (590.43,31.43) .. controls (590.43,28.67) and (592.67,26.43) .. (595.43,26.43) .. controls (598.19,26.43) and (600.43,28.67) .. (600.43,31.43) .. controls (600.43,34.19) and (598.19,36.43) .. (595.43,36.43) .. controls (592.67,36.43) and (590.43,34.19) .. (590.43,31.43) -- cycle ;
%Shape: Circle [id:dp021550292050201092] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (575.3,26.11) .. controls (575.3,22.8) and (577.99,20.11) .. (581.3,20.11) .. controls (584.62,20.11) and (587.3,22.8) .. (587.3,26.11) .. controls (587.3,29.42) and (584.62,32.11) .. (581.3,32.11) .. controls (577.99,32.11) and (575.3,29.42) .. (575.3,26.11) -- cycle ;
%Straight Lines [id:da1494395374869728] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (396.2,121.8) -- (327,121.8) ;
%Straight Lines [id:da420485762698122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.6,57.8) -- (324.2,118.2) ;
%Straight Lines [id:da9823648262842442] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (299.77,14.04) -- (319,45.4) ;
%Curve Lines [id:da7475151992306825] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.8,11.4) .. controls (243.4,16.2) and (217,96.2) .. (237,119) ;
%Shape: Circle [id:dp9499947158698057] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (59.5,15.97) .. controls (59.5,13.76) and (61.29,11.97) .. (63.5,11.97) .. controls (65.71,11.97) and (67.5,13.76) .. (67.5,15.97) .. controls (67.5,18.18) and (65.71,19.97) .. (63.5,19.97) .. controls (61.29,19.97) and (59.5,18.18) .. (59.5,15.97) -- cycle ;
%Shape: Circle [id:dp008571816829674672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 240 }  ,fill opacity=1 ] (59.5,30.74) .. controls (59.5,28.53) and (61.29,26.74) .. (63.5,26.74) .. controls (65.71,26.74) and (67.5,28.53) .. (67.5,30.74) .. controls (67.5,32.95) and (65.71,34.74) .. (63.5,34.74) .. controls (61.29,34.74) and (59.5,32.95) .. (59.5,30.74) -- cycle ;
%Shape: Circle [id:dp2229106165828698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (59.5,45.51) .. controls (59.5,43.3) and (61.29,41.51) .. (63.5,41.51) .. controls (65.71,41.51) and (67.5,43.3) .. (67.5,45.51) .. controls (67.5,47.72) and (65.71,49.51) .. (63.5,49.51) .. controls (61.29,49.51) and (59.5,47.72) .. (59.5,45.51) -- cycle ;
%Rounded Rect [id:dp3217730271558503] 
\draw   (6.4,17.88) .. controls (6.4,12.52) and (10.75,8.17) .. (16.12,8.17) -- (66.28,8.17) .. controls (71.65,8.17) and (76,12.52) .. (76,17.88) -- (76,47.03) .. controls (76,52.4) and (71.65,56.75) .. (66.28,56.75) -- (16.12,56.75) .. controls (10.75,56.75) and (6.4,52.4) .. (6.4,47.03) -- cycle ;
%Straight Lines [id:da4184785173091232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (614,120.25) -- (584,31.75) ;
%Straight Lines [id:da6347924412767003] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (575.5,29.25) -- (496.13,43.58) ;
%Curve Lines [id:da19356726245657807] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (483.5,46.25) .. controls (450.87,59.42) and (436.5,84.25) .. (452,120.25) ;

% Text Node
\draw (25,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (186,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (95.13,32.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle p_{1}( \tau )$};
% Text Node
\draw  [draw opacity=0]  (9,132.5) -- (49,132.5) -- (49,158.5) -- (9,158.5) -- cycle  ;
\draw (12,136.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle C( u)$};
% Text Node
\draw  [draw opacity=0]  (153.27,133.63) -- (192.27,133.63) -- (192.27,159.63) -- (153.27,159.63) -- cycle  ;
\draw (156.27,137.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle C( v)$};
% Text Node
\draw (106.4,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (113.17,239.67) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
(a)
\end{minipage}};
% Text Node
\draw (235.8,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (396.8,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (289.93,37.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}( \tau )$};
% Text Node
\draw  [draw opacity=0]  (221.33,139.5) -- (268.33,139.5) -- (268.33,165.5) -- (221.33,165.5) -- cycle  ;
\draw (224.33,143.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{0}( u)$};
% Text Node
\draw (317.2,119.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (325.63,242.67) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
(b)
\end{minipage}};
% Text Node
\draw (243.73,45.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}( u)$};
% Text Node
\draw  [draw opacity=0]  (319.93,192.6) -- (366.93,192.6) -- (366.93,218.6) -- (319.93,218.6) -- cycle  ;
\draw (322.93,196.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}( u)$};
% Text Node
\draw (263.6,3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}( u)$};
% Text Node
\draw (396.46,189.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}( v)$};
% Text Node
\draw (291.6,217.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}( v)$};
% Text Node
\draw  [draw opacity=0]  (377.93,53.93) -- (422.93,53.93) -- (422.93,78.93) -- (377.93,78.93) -- cycle  ;
\draw (380.93,57.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{0}( v)$};
% Text Node
\draw  [draw opacity=0]  (370.6,5.26) -- (415.6,5.26) -- (415.6,30.26) -- (370.6,30.26) -- cycle  ;
\draw (373.6,9.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}( v)$};
% Text Node
\draw (451.13,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (612.13,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (505.77,41.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}( \tau )$};
% Text Node
\draw  [draw opacity=0]  (436.67,140.5) -- (483.67,140.5) -- (483.67,166.5) -- (436.67,166.5) -- cycle  ;
\draw (439.67,144.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{0}( u)$};
% Text Node
\draw (532.53,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \tau $};
% Text Node
\draw (540.97,243.67) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
(c)
\end{minipage}};
% Text Node
\draw (453.27,27.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}( u)$};
% Text Node
\draw  [draw opacity=0]  (491.6,202.6) -- (538.6,202.6) -- (538.6,228.6) -- (491.6,228.6) -- cycle  ;
\draw (494.6,206.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}( u)$};
% Text Node
\draw (478.93,6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}( u)$};
% Text Node
\draw (605.79,192.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{1}( v)$};
% Text Node
\draw (582.3,4.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p_{2}( v)$};
% Text Node
\draw  [draw opacity=0]  (584.6,150.93) -- (629.6,150.93) -- (629.6,175.93) -- (584.6,175.93) -- cycle  ;
\draw (587.6,154.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{0}( v)$};
% Text Node
\draw  [draw opacity=0]  (597.93,10.93) -- (643.93,10.93) -- (643.93,36.93) -- (597.93,36.93) -- cycle  ;
\draw (600.93,14.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}( v)$};
% Text Node
\draw (35.37,14.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{35.31pt}\setlength\topsep{0pt}
$\displaystyle A_{0} \setminus A_{1} \ $
\end{minipage}};
% Text Node
\draw (29.02,29.4) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{30.76pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0,0,0.94}{\ } A_{1} \setminus A_{2} \ $
\end{minipage}};
% Text Node
\draw (32.1,43.87) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.68pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0,0,0.94}{\ } A_{2} \ $
\end{minipage}};


\end{tikzpicture}
